Elliptic-cylindrical Wavelets: The Mathieu Wavelets

This note introduces a new family of wavelets and a multiresolution analysis, which exploits the relationship between analysing filters and Floquet's solution of Mathieu differential equations. The transfer function of both the detail and the smoothing filter is related to the solution of a Mathieu equation of odd characteristic exponent. The number of notches of these filters can be easily designed. Wavelets derived by this method have potential application in the fields of Optics and Electromagnetism.

==> fig2a1.latex <==
%%%  IMPORTANT REMARK
%%% 
%%%  This figure is in LaTeX format.
%%%  One must \input it in a LaTeX file and compile it.
%
%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(524,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{-0.1}}
\put(483.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,164){\makebox(0,0)[r]{-0.05}}
\put(483.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,246){\makebox(0,0)[r]{0}}
\put(483.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,328){\makebox(0,0)[r]{0.05}}
\put(483.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,410){\makebox(0,0)[r]{0.1}}
\put(483.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){45}}
\put(160.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,41){\makebox(0,0){70}}
\put(332.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,41){\makebox(0,0){95}}
\put(503.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{82.629pt}{0.400pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160.0,410.0){\rule[-0.200pt]{82.629pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160,246){\usebox{\plotpoint}}
\put(187,244.17){\rule{1.500pt}{0.400pt}}
\multiput(187.00,245.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(194,243.67){\rule{1.686pt}{0.400pt}}
\multiput(194.00,243.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(201.00,245.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(201.00,244.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(208,248.17){\rule{1.500pt}{0.400pt}}
\multiput(208.00,247.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(215.59,244.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(214.17,247.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(222.59,228.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(221.17,228.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(229.00,237.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(229.00,236.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(235.59,241.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(234.17,241.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(242.59,226.29)(0.485,-7.129){11}{\rule{0.117pt}{5.471pt}}
\multiput(241.17,237.64)(7.000,-82.644){2}{\rule{0.400pt}{2.736pt}}
\multiput(249.59,155.00)(0.485,4.764){11}{\rule{0.117pt}{3.700pt}}
\multiput(248.17,155.00)(7.000,55.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(256.59,195.05)(0.485,-7.205){11}{\rule{0.117pt}{5.529pt}}
\multiput(255.17,206.53)(7.000,-83.525){2}{\rule{0.400pt}{2.764pt}}
\multiput(263.59,119.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(262.17,121.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(270.59,112.00)(0.485,9.036){11}{\rule{0.117pt}{6.900pt}}
\multiput(269.17,112.00)(7.000,104.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(277.59,217.85)(0.482,-4.107){9}{\rule{0.116pt}{3.167pt}}
\multiput(276.17,224.43)(6.000,-39.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(283.59,185.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(282.17,185.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(290.59,205.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(289.17,205.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(297.00,217.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(297.00,218.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(304.59,207.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(303.17,210.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(311.59,187.00)(0.485,5.527){11}{\rule{0.117pt}{4.271pt}}
\multiput(310.17,187.00)(7.000,64.134){2}{\rule{0.400pt}{2.136pt}}
\multiput(318.59,252.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(317.17,256.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(325.59,232.00)(0.485,5.527){11}{\rule{0.117pt}{4.271pt}}
\multiput(324.17,232.00)(7.000,64.134){2}{\rule{0.400pt}{2.136pt}}
\multiput(332.59,297.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(331.17,301.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(338.00,276.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(338.00,277.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(345.59,273.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(344.17,273.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(352.59,287.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(351.17,287.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(359.59,295.67)(0.485,-3.467){11}{\rule{0.117pt}{2.729pt}}
\multiput(358.17,301.34)(7.000,-40.337){2}{\rule{0.400pt}{1.364pt}}
\multiput(366.59,261.00)(0.485,9.036){11}{\rule{0.117pt}{6.900pt}}
\multiput(365.17,261.00)(7.000,104.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(373.59,376.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(372.17,378.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(380.59,342.29)(0.482,-8.537){9}{\rule{0.116pt}{6.433pt}}
\multiput(379.17,355.65)(6.000,-81.647){2}{\rule{0.400pt}{3.217pt}}
\multiput(386.59,274.00)(0.485,4.764){11}{\rule{0.117pt}{3.700pt}}
\multiput(385.17,274.00)(7.000,55.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(393.59,314.29)(0.485,-7.129){11}{\rule{0.117pt}{5.471pt}}
\multiput(392.17,325.64)(7.000,-82.644){2}{\rule{0.400pt}{2.736pt}}
\multiput(400.59,243.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(399.17,243.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(407.00,251.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(407.00,250.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(414.59,255.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(413.17,255.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(421.59,258.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(420.17,261.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\put(428,242.17){\rule{1.300pt}{0.400pt}}
\multiput(428.00,241.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(434.00,244.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(434.00,243.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(441,246.67){\rule{1.686pt}{0.400pt}}
\multiput(441.00,246.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(448,246.17){\rule{1.500pt}{0.400pt}}
\multiput(448.00,247.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(455.0,246.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\end{picture}


==> fig2a2.latex <==
%%%  IMPORTANT REMARK
%%% 
%%%  This figure is in LaTeX format.
%%%  One must \input it in a LaTeX file and compile it.
%
%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(524,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,82){\makebox(0,0)[r]{-0.025}}
\put(483.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,164){\makebox(0,0)[r]{-0.0125}}
\put(483.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,246){\makebox(0,0)[r]{0}}
\put(483.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,328){\makebox(0,0)[r]{0.0125}}
\put(483.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,410){\makebox(0,0)[r]{0.025}}
\put(483.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(200,41){\makebox(0,0){200}}
\put(200.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351,41){\makebox(0,0){300}}
\put(351.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,41){\makebox(0,0){400}}
\put(503.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(200.0,82.0){\rule[-0.200pt]{72.993pt}{0.400pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(200.0,410.0){\rule[-0.200pt]{72.993pt}{0.400pt}}
\put(200.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(200,246){\usebox{\plotpoint}}
\put(241,245.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,246.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(243.67,245){\rule{0.400pt}{0.482pt}}
\multiput(243.17,246.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245,244.67){\rule{0.482pt}{0.400pt}}
\multiput(245.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(247,244.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(252,244.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,244.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(256,244.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,243.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,244.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,244.67){\rule{0.482pt}{0.400pt}}
\multiput(259.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255.0,244.0){\usebox{\plotpoint}}
\put(262,246.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,245.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.67,246){\rule{0.400pt}{0.482pt}}
\multiput(263.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265.17,246){\rule{0.400pt}{1.300pt}}
\multiput(264.17,246.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(267,251.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.17,238){\rule{0.400pt}{3.100pt}}
\multiput(267.17,246.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(269.67,238){\rule{0.400pt}{1.927pt}}
\multiput(269.17,238.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(271.17,238){\rule{0.400pt}{1.700pt}}
\multiput(270.17,242.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(261.0,246.0){\usebox{\plotpoint}}
\put(274,236.17){\rule{0.482pt}{0.400pt}}
\multiput(274.00,237.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.67,236){\rule{0.400pt}{1.204pt}}
\multiput(275.17,236.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(277.17,229){\rule{0.400pt}{2.500pt}}
\multiput(276.17,235.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(279,228.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.17,230){\rule{0.400pt}{1.900pt}}
\multiput(279.17,230.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(281.67,233){\rule{0.400pt}{1.445pt}}
\multiput(281.17,236.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(283.17,233){\rule{0.400pt}{1.500pt}}
\multiput(282.17,233.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(285,238.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.17,239){\rule{0.400pt}{1.100pt}}
\multiput(285.17,239.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(287.67,238){\rule{0.400pt}{1.445pt}}
\multiput(287.17,241.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(289.17,238){\rule{0.400pt}{3.700pt}}
\multiput(288.17,238.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(290.67,256){\rule{0.400pt}{1.204pt}}
\multiput(290.17,256.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(292.17,199){\rule{0.400pt}{12.500pt}}
\multiput(291.17,235.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(293.67,199){\rule{0.400pt}{8.191pt}}
\multiput(293.17,199.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(295.17,197){\rule{0.400pt}{7.300pt}}
\multiput(294.17,217.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(296.67,194){\rule{0.400pt}{0.723pt}}
\multiput(296.17,195.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(298.17,194){\rule{0.400pt}{1.500pt}}
\multiput(297.17,194.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(300.17,201){\rule{0.400pt}{2.100pt}}
\multiput(299.17,201.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(301.67,181){\rule{0.400pt}{7.227pt}}
\multiput(301.17,196.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(303.17,181){\rule{0.400pt}{2.500pt}}
\multiput(302.17,181.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(304.67,162){\rule{0.400pt}{7.468pt}}
\multiput(304.17,177.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(306.17,162){\rule{0.400pt}{2.100pt}}
\multiput(305.17,162.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(307.67,172){\rule{0.400pt}{2.168pt}}
\multiput(307.17,172.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(309,179.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,180.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.67,130){\rule{0.400pt}{11.804pt}}
\multiput(310.17,154.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(312.17,130){\rule{0.400pt}{8.900pt}}
\multiput(311.17,130.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(313.67,89){\rule{0.400pt}{20.476pt}}
\multiput(313.17,131.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(315,87.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,88.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.67,88){\rule{0.400pt}{21.681pt}}
\multiput(316.17,88.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(318.17,134){\rule{0.400pt}{8.900pt}}
\multiput(317.17,159.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(319.67,134){\rule{0.400pt}{9.877pt}}
\multiput(319.17,134.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(321,175.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,174.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.67,177){\rule{0.400pt}{3.132pt}}
\multiput(322.17,177.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(324.17,162){\rule{0.400pt}{5.700pt}}
\multiput(323.17,178.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(325.67,162){\rule{0.400pt}{15.418pt}}
\multiput(325.17,162.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(327.17,217){\rule{0.400pt}{1.900pt}}
\multiput(326.17,222.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(328.67,199){\rule{0.400pt}{4.336pt}}
\multiput(328.17,208.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(330.17,199){\rule{0.400pt}{2.700pt}}
\multiput(329.17,199.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(331.67,186){\rule{0.400pt}{6.263pt}}
\multiput(331.17,199.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(333,186.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.67,188){\rule{0.400pt}{5.541pt}}
\multiput(334.17,188.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(336.17,197){\rule{0.400pt}{2.900pt}}
\multiput(335.17,204.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(337.67,197){\rule{0.400pt}{4.577pt}}
\multiput(337.17,197.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(339,214.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340.67,213){\rule{0.400pt}{0.482pt}}
\multiput(340.17,214.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(342.17,210){\rule{0.400pt}{0.700pt}}
\multiput(341.17,211.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(343.67,210){\rule{0.400pt}{2.891pt}}
\multiput(343.17,210.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(273.0,238.0){\usebox{\plotpoint}}
\put(346.67,200){\rule{0.400pt}{5.300pt}}
\multiput(346.17,211.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(348.17,200){\rule{0.400pt}{3.100pt}}
\multiput(347.17,200.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(349.67,191){\rule{0.400pt}{5.782pt}}
\multiput(349.17,203.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(351.17,187){\rule{0.400pt}{0.900pt}}
\multiput(350.17,189.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(353.17,187){\rule{0.400pt}{8.500pt}}
\multiput(352.17,187.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(354.67,211){\rule{0.400pt}{4.336pt}}
\multiput(354.17,220.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(356.17,211){\rule{0.400pt}{2.300pt}}
\multiput(355.17,211.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(357.67,222){\rule{0.400pt}{0.482pt}}
\multiput(357.17,222.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359.17,224){\rule{0.400pt}{2.500pt}}
\multiput(358.17,224.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(360.67,220){\rule{0.400pt}{3.854pt}}
\multiput(360.17,228.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(362.17,220){\rule{0.400pt}{6.300pt}}
\multiput(361.17,220.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(363.67,241){\rule{0.400pt}{2.409pt}}
\multiput(363.17,246.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(365.17,241){\rule{0.400pt}{6.300pt}}
\multiput(364.17,241.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(366.67,256){\rule{0.400pt}{3.854pt}}
\multiput(366.17,264.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(368.17,256){\rule{0.400pt}{2.500pt}}
\multiput(367.17,256.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(369.67,268){\rule{0.400pt}{0.482pt}}
\multiput(369.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.17,270){\rule{0.400pt}{2.300pt}}
\multiput(370.17,270.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(372.67,263){\rule{0.400pt}{4.336pt}}
\multiput(372.17,272.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(374.17,263){\rule{0.400pt}{8.500pt}}
\multiput(373.17,263.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(375.67,301){\rule{0.400pt}{0.964pt}}
\multiput(375.17,303.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(377.17,277){\rule{0.400pt}{4.900pt}}
\multiput(376.17,290.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(378.67,277){\rule{0.400pt}{3.614pt}}
\multiput(378.17,277.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(380.17,270){\rule{0.400pt}{4.500pt}}
\multiput(379.17,282.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(345.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.17,270){\rule{0.400pt}{2.500pt}}
\multiput(382.17,270.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(384.67,279){\rule{0.400pt}{0.723pt}}
\multiput(384.17,280.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(386,277.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,278.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,275.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.17,276){\rule{0.400pt}{3.900pt}}
\multiput(388.17,276.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(390.67,281){\rule{0.400pt}{3.373pt}}
\multiput(390.17,288.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(392.17,281){\rule{0.400pt}{4.700pt}}
\multiput(391.17,281.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(393.67,304){\rule{0.400pt}{0.482pt}}
\multiput(393.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.17,280){\rule{0.400pt}{5.300pt}}
\multiput(394.17,295.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(396.67,280){\rule{0.400pt}{3.132pt}}
\multiput(396.17,280.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(398.17,275){\rule{0.400pt}{3.700pt}}
\multiput(397.17,285.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(399.67,266){\rule{0.400pt}{2.168pt}}
\multiput(399.17,270.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(401.17,266){\rule{0.400pt}{12.900pt}}
\multiput(400.17,266.00)(2.000,37.225){2}{\rule{0.400pt}{6.450pt}}
\put(403.17,302){\rule{0.400pt}{5.700pt}}
\multiput(402.17,318.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(404.67,302){\rule{0.400pt}{3.132pt}}
\multiput(404.17,302.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(406,315.17){\rule{0.482pt}{0.400pt}}
\multiput(406.00,314.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.67,317){\rule{0.400pt}{9.877pt}}
\multiput(407.17,317.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(409.17,314){\rule{0.400pt}{8.900pt}}
\multiput(408.17,339.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(410.67,314){\rule{0.400pt}{21.681pt}}
\multiput(410.17,314.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(412,402.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.67,318){\rule{0.400pt}{20.476pt}}
\multiput(413.17,360.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(415.17,318){\rule{0.400pt}{8.900pt}}
\multiput(414.17,318.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(416.67,313){\rule{0.400pt}{11.804pt}}
\multiput(416.17,337.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(418,311.17){\rule{0.482pt}{0.400pt}}
\multiput(418.00,312.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.67,311){\rule{0.400pt}{2.168pt}}
\multiput(419.17,311.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(421.17,320){\rule{0.400pt}{2.100pt}}
\multiput(420.17,320.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(422.67,299){\rule{0.400pt}{7.468pt}}
\multiput(422.17,314.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(424.17,299){\rule{0.400pt}{2.500pt}}
\multiput(423.17,299.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(425.67,281){\rule{0.400pt}{7.227pt}}
\multiput(425.17,296.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(427.17,281){\rule{0.400pt}{2.100pt}}
\multiput(426.17,281.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(428.67,291){\rule{0.400pt}{1.686pt}}
\multiput(428.17,291.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(430.17,295){\rule{0.400pt}{0.700pt}}
\multiput(429.17,296.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(431.67,259){\rule{0.400pt}{8.672pt}}
\multiput(431.17,277.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(433.17,259){\rule{0.400pt}{6.900pt}}
\multiput(432.17,259.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(434.67,231){\rule{0.400pt}{14.936pt}}
\multiput(434.17,262.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(436.17,231){\rule{0.400pt}{1.100pt}}
\multiput(435.17,231.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(437.67,236){\rule{0.400pt}{4.336pt}}
\multiput(437.17,236.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(439.17,248){\rule{0.400pt}{1.300pt}}
\multiput(438.17,251.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(440.67,248){\rule{0.400pt}{1.204pt}}
\multiput(440.17,248.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(442,251.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.67,252){\rule{0.400pt}{1.686pt}}
\multiput(443.17,252.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(445.17,253){\rule{0.400pt}{1.300pt}}
\multiput(444.17,256.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(446.67,253){\rule{0.400pt}{2.168pt}}
\multiput(446.17,253.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(448,261.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.67,251){\rule{0.400pt}{2.891pt}}
\multiput(449.17,257.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(451.17,251){\rule{0.400pt}{1.100pt}}
\multiput(450.17,251.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(453,254.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.0,270.0){\usebox{\plotpoint}}
\put(456.17,246){\rule{0.400pt}{1.700pt}}
\multiput(455.17,250.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(457.67,246){\rule{0.400pt}{1.927pt}}
\multiput(457.17,246.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(459.17,239){\rule{0.400pt}{3.100pt}}
\multiput(458.17,247.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(461,238.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.17,240){\rule{0.400pt}{1.300pt}}
\multiput(461.17,240.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(463.67,244){\rule{0.400pt}{0.482pt}}
\multiput(463.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465,244.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,243.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(455.0,254.0){\usebox{\plotpoint}}
\put(468,245.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,245.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,245.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,246.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,245.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467.0,246.0){\usebox{\plotpoint}}
\put(474,246.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,247.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,245.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,248.0){\usebox{\plotpoint}}
\put(480,245.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,245.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,245.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,246.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,247.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486,244.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.0,245.0){\usebox{\plotpoint}}
\put(488.0,246.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}


==> fig2a3.latex <==
%%%  IMPORTANT REMARK
%%% 
%%%  This figure is in LaTeX format.
%%%  One must \input it in a LaTeX file and compile it.
%
%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(524,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-0.008}}
\put(483.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,164){\makebox(0,0)[r]{-0.004}}
\put(483.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,246){\makebox(0,0)[r]{0}}
\put(483.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,328){\makebox(0,0)[r]{0.004}}
\put(483.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,410){\makebox(0,0)[r]{0.008}}
\put(483.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){900}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,41){\makebox(0,0){1300}}
\put(341.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,41){\makebox(0,0){1700}}
\put(503.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{77.811pt}{0.400pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180.0,410.0){\rule[-0.200pt]{77.811pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180,246){\usebox{\plotpoint}}
\put(180,246){\usebox{\plotpoint}}
\put(180.0,246.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(199.0,246.0){\usebox{\plotpoint}}
\put(199.0,247.0){\usebox{\plotpoint}}
\put(200.0,246.0){\usebox{\plotpoint}}
\put(206,244.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(207.0,245.0){\usebox{\plotpoint}}
\put(207.0,245.0){\usebox{\plotpoint}}
\put(207.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(209,244.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,245.0){\usebox{\plotpoint}}
\put(210,245){\usebox{\plotpoint}}
\put(210.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(212.0,244.0){\usebox{\plotpoint}}
\put(212.0,244.0){\usebox{\plotpoint}}
\put(213.0,244.0){\usebox{\plotpoint}}
\put(214,244.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213.0,245.0){\usebox{\plotpoint}}
\put(215,244.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,245.0){\usebox{\plotpoint}}
\put(216,246){\usebox{\plotpoint}}
\put(216,246){\usebox{\plotpoint}}
\put(219,245.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(220.0,246.0){\usebox{\plotpoint}}
\put(220.0,246.0){\usebox{\plotpoint}}
\put(220.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(221.67,246){\rule{0.400pt}{0.482pt}}
\multiput(221.17,246.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.0,246.0){\usebox{\plotpoint}}
\put(223,248){\usebox{\plotpoint}}
\put(223.0,248.0){\usebox{\plotpoint}}
\put(223.67,248){\rule{0.400pt}{0.482pt}}
\multiput(223.17,249.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225.0,248.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(225.0,253.0){\usebox{\plotpoint}}
\put(226.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(225.67,245){\rule{0.400pt}{0.964pt}}
\multiput(225.17,247.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(226.0,245.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227,245){\usebox{\plotpoint}}
\put(227.0,245.0){\usebox{\plotpoint}}
\put(228.0,245.0){\usebox{\plotpoint}}
\put(228,241.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,242.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(229.0,242.0){\usebox{\plotpoint}}
\put(229.0,242.0){\usebox{\plotpoint}}
\put(229.67,240){\rule{0.400pt}{0.964pt}}
\multiput(229.17,242.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230.0,242.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230.67,239){\rule{0.400pt}{0.964pt}}
\multiput(230.17,241.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(232,239){\usebox{\plotpoint}}
\put(232,239){\usebox{\plotpoint}}
\put(232,238.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.0,238.0){\usebox{\plotpoint}}
\put(234,238.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.67,236){\rule{0.400pt}{1.204pt}}
\multiput(234.17,238.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(235.0,239.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236,237.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,236.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(236.67,234){\rule{0.400pt}{0.964pt}}
\multiput(236.17,234.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(237.0,234.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(238,229.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,230.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(239.0,231.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(238.67,234){\rule{0.400pt}{0.723pt}}
\multiput(238.17,234.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(239.0,234.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240,237){\usebox{\plotpoint}}
\put(240.0,237.0){\usebox{\plotpoint}}
\put(241.0,236.0){\usebox{\plotpoint}}
\put(241,237.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,236.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(242.0,238.0){\usebox{\plotpoint}}
\put(242.0,239.0){\usebox{\plotpoint}}
\put(242.67,238){\rule{0.400pt}{0.482pt}}
\multiput(242.17,238.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243.0,238.0){\usebox{\plotpoint}}
\put(243.67,239){\rule{0.400pt}{0.482pt}}
\multiput(243.17,239.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.0,239.0){\usebox{\plotpoint}}
\put(245,241){\usebox{\plotpoint}}
\put(244.67,241){\rule{0.400pt}{0.482pt}}
\multiput(244.17,242.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246.0,243.0){\usebox{\plotpoint}}
\put(247.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247,240.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,241.0){\usebox{\plotpoint}}
\put(247.67,240){\rule{0.400pt}{1.927pt}}
\multiput(247.17,240.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(248.0,240.0){\usebox{\plotpoint}}
\put(249.0,244.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(249.0,244.0){\usebox{\plotpoint}}
\put(249.0,245.0){\usebox{\plotpoint}}
\put(249.67,246){\rule{0.400pt}{1.927pt}}
\multiput(249.17,250.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(250.0,245.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(250.67,232){\rule{0.400pt}{7.950pt}}
\multiput(250.17,248.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(251.0,246.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(251.67,231){\rule{0.400pt}{4.336pt}}
\multiput(251.17,240.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(252.0,232.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(252.67,230){\rule{0.400pt}{1.927pt}}
\multiput(252.17,230.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(253.0,230.0){\usebox{\plotpoint}}
\put(253.67,218){\rule{0.400pt}{0.964pt}}
\multiput(253.17,218.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(254.0,218.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255,217.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256.0,218.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(255.67,210){\rule{0.400pt}{3.614pt}}
\multiput(255.17,217.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(256.0,225.0){\usebox{\plotpoint}}
\put(256.67,201){\rule{0.400pt}{5.059pt}}
\multiput(256.17,211.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(257.0,210.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(258,207.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,201.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(259,205.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,207.0){\usebox{\plotpoint}}
\put(260.0,206.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(259.67,208){\rule{0.400pt}{2.409pt}}
\multiput(259.17,208.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(260.0,208.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(260.67,205){\rule{0.400pt}{3.373pt}}
\multiput(260.17,212.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(261.0,218.0){\usebox{\plotpoint}}
\put(262.0,205.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(262.0,207.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(262.0,207.0){\usebox{\plotpoint}}
\put(262.67,203){\rule{0.400pt}{1.204pt}}
\multiput(262.17,203.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(263.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(264.0,199.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(263.67,191){\rule{0.400pt}{2.650pt}}
\multiput(263.17,196.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(264.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(264.67,193){\rule{0.400pt}{0.964pt}}
\multiput(264.17,195.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(265.0,191.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(265.67,188){\rule{0.400pt}{1.445pt}}
\multiput(265.17,188.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(266.0,188.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(267,178.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,179.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(268.0,180.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(267.67,185){\rule{0.400pt}{1.927pt}}
\multiput(267.17,185.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(268.0,185.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(269,193){\usebox{\plotpoint}}
\put(269.0,193.0){\usebox{\plotpoint}}
\put(270.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(269.67,200){\rule{0.400pt}{0.482pt}}
\multiput(269.17,200.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,190.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(270.67,174){\rule{0.400pt}{3.854pt}}
\multiput(270.17,174.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(271.0,174.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(271.67,169){\rule{0.400pt}{2.409pt}}
\multiput(271.17,169.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(272.0,169.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(273,179){\usebox{\plotpoint}}
\put(272.67,173){\rule{0.400pt}{1.445pt}}
\multiput(272.17,176.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(274.0,173.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(273.67,151){\rule{0.400pt}{2.650pt}}
\multiput(273.17,151.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(274.0,151.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(275,162){\usebox{\plotpoint}}
\put(275,160.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,132.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(275.67,104){\rule{0.400pt}{13.490pt}}
\multiput(275.17,132.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(276.0,132.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(277,104){\usebox{\plotpoint}}
\put(276.67,104){\rule{0.400pt}{13.731pt}}
\multiput(276.17,104.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(277.67,133){\rule{0.400pt}{6.745pt}}
\multiput(277.17,133.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(278.0,133.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(278.67,152){\rule{0.400pt}{3.132pt}}
\multiput(278.17,158.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(279.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(279.67,178){\rule{0.400pt}{1.445pt}}
\multiput(279.17,181.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(280.0,152.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(281,178){\usebox{\plotpoint}}
\put(280.67,169){\rule{0.400pt}{2.891pt}}
\multiput(280.17,175.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(281.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(281.67,170){\rule{0.400pt}{4.336pt}}
\multiput(281.17,170.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(282.0,169.0){\usebox{\plotpoint}}
\put(283.0,174.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(282.67,193){\rule{0.400pt}{0.482pt}}
\multiput(282.17,194.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.0,174.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(283.67,192){\rule{0.400pt}{0.964pt}}
\multiput(283.17,194.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(284.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(284.67,190){\rule{0.400pt}{2.650pt}}
\multiput(284.17,195.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(285.0,192.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(285.67,188){\rule{0.400pt}{1.686pt}}
\multiput(285.17,191.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(286.0,190.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(287.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286.67,199){\rule{0.400pt}{2.409pt}}
\multiput(286.17,204.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(287.0,185.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(288,202.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,199.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(289.0,204.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(288.67,203){\rule{0.400pt}{8.191pt}}
\multiput(288.17,203.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(289.0,203.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(289.67,216){\rule{0.400pt}{4.336pt}}
\multiput(289.17,225.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(290.0,234.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(291.0,216.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(291.0,214.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(291.0,214.0){\usebox{\plotpoint}}
\put(292,216.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,214.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(293.0,214.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(292.67,208){\rule{0.400pt}{1.927pt}}
\multiput(292.17,212.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(293.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.0,208.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(294.0,211.0){\usebox{\plotpoint}}
\put(294.67,203){\rule{0.400pt}{1.686pt}}
\multiput(294.17,203.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(295.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(296.0,195.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(296.0,195.0){\usebox{\plotpoint}}
\put(297.0,195.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(296.67,202){\rule{0.400pt}{2.168pt}}
\multiput(296.17,202.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(297.0,202.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(298,211){\usebox{\plotpoint}}
\put(298,209.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.67,208){\rule{0.400pt}{1.445pt}}
\multiput(298.17,208.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(299.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300,214.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,212.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(301,212.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302.0,214.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(301.67,215){\rule{0.400pt}{2.409pt}}
\multiput(301.17,215.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(302.0,215.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(302.67,221){\rule{0.400pt}{0.723pt}}
\multiput(302.17,222.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(303.0,224.0){\usebox{\plotpoint}}
\put(304.0,221.0){\usebox{\plotpoint}}
\put(304,220.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,221.0){\usebox{\plotpoint}}
\put(304.67,219){\rule{0.400pt}{0.482pt}}
\multiput(304.17,219.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(305.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(305.67,218){\rule{0.400pt}{1.204pt}}
\multiput(305.17,218.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(306.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307,220.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308,222){\usebox{\plotpoint}}
\put(307.67,222){\rule{0.400pt}{0.964pt}}
\multiput(307.17,224.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.0,222.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(309,229.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,222.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(310.0,218.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(309.67,218){\rule{0.400pt}{1.686pt}}
\multiput(309.17,221.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(310.0,218.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(311,216.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,217.0){\usebox{\plotpoint}}
\put(312.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311.67,215){\rule{0.400pt}{0.482pt}}
\multiput(311.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(312.0,215.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(312.67,211){\rule{0.400pt}{0.482pt}}
\multiput(312.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(313.0,211.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(313.67,204){\rule{0.400pt}{2.409pt}}
\multiput(313.17,209.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(314.0,213.0){\usebox{\plotpoint}}
\put(314.67,195){\rule{0.400pt}{4.336pt}}
\multiput(314.17,204.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(315.0,204.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(316,195){\usebox{\plotpoint}}
\put(315.67,206){\rule{0.400pt}{2.891pt}}
\multiput(315.17,212.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(316.0,195.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(317.0,206.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(317.0,218.0){\usebox{\plotpoint}}
\put(318.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(317.67,214){\rule{0.400pt}{3.854pt}}
\multiput(317.17,214.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(318.0,214.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(318.67,224){\rule{0.400pt}{0.723pt}}
\multiput(318.17,225.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(319.0,227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(319.67,220){\rule{0.400pt}{1.686pt}}
\multiput(319.17,223.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(320.0,224.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(320.67,223){\rule{0.400pt}{0.964pt}}
\multiput(320.17,225.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(321.0,220.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(322,227.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,223.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(323.0,228.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(322.67,229){\rule{0.400pt}{1.445pt}}
\multiput(322.17,229.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(323.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(323.67,230){\rule{0.400pt}{1.445pt}}
\multiput(323.17,233.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(324.0,235.0){\usebox{\plotpoint}}
\put(325.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.67,229){\rule{0.400pt}{0.482pt}}
\multiput(324.17,230.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,231.0){\usebox{\plotpoint}}
\put(325.67,235){\rule{0.400pt}{1.204pt}}
\multiput(325.17,237.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(326.0,229.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(326.67,237){\rule{0.400pt}{1.445pt}}
\multiput(326.17,237.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(327.0,235.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.67,237){\rule{0.400pt}{2.650pt}}
\multiput(327.17,237.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(328.0,237.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(329.0,244.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(328.67,249){\rule{0.400pt}{1.445pt}}
\multiput(328.17,252.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(329.0,244.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(330,254.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(331.0,256.0){\usebox{\plotpoint}}
\put(330.67,252){\rule{0.400pt}{2.650pt}}
\multiput(330.17,252.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(331.0,252.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(332,259.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,255.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,256.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(333.67,259){\rule{0.400pt}{0.964pt}}
\multiput(333.17,261.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(334.0,257.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(335.0,259.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(334.67,263){\rule{0.400pt}{1.445pt}}
\multiput(334.17,263.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(335.0,263.0){\usebox{\plotpoint}}
\put(335.67,265){\rule{0.400pt}{1.445pt}}
\multiput(335.17,265.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(336.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(337.0,271.0){\usebox{\plotpoint}}
\put(336.67,265){\rule{0.400pt}{0.723pt}}
\multiput(336.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(337.0,265.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(337.67,262){\rule{0.400pt}{0.723pt}}
\multiput(337.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(338.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(339.0,262.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(338.67,271){\rule{0.400pt}{0.723pt}}
\multiput(338.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(339.0,271.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(340,274){\usebox{\plotpoint}}
\put(339.67,274){\rule{0.400pt}{2.891pt}}
\multiput(339.17,274.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(341.0,274.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(341.0,274.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(341.0,297.0){\usebox{\plotpoint}}
\put(341.67,279){\rule{0.400pt}{2.168pt}}
\multiput(341.17,279.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(342.0,279.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(343.0,278.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(343.0,278.0){\usebox{\plotpoint}}
\put(343.67,275){\rule{0.400pt}{1.445pt}}
\multiput(343.17,278.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(344.0,278.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(344.67,272){\rule{0.400pt}{1.204pt}}
\multiput(344.17,274.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(345.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346,273.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(346.67,267){\rule{0.400pt}{1.686pt}}
\multiput(346.17,267.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(347.0,267.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(348.0,261.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(347.67,262){\rule{0.400pt}{1.927pt}}
\multiput(347.17,262.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(348.0,261.0){\usebox{\plotpoint}}
\put(348.67,266){\rule{0.400pt}{0.964pt}}
\multiput(348.17,266.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(349.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(350,270){\usebox{\plotpoint}}
\put(349.67,269){\rule{0.400pt}{0.482pt}}
\multiput(349.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350.0,270.0){\usebox{\plotpoint}}
\put(351.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(351.0,274.0){\usebox{\plotpoint}}
\put(352.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(351.67,270){\rule{0.400pt}{0.723pt}}
\multiput(351.17,271.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353,269.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,270.0){\usebox{\plotpoint}}
\put(354.0,270.0){\usebox{\plotpoint}}
\put(354,266.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354.67,272){\rule{0.400pt}{1.204pt}}
\multiput(354.17,274.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(355.0,267.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(355.67,277){\rule{0.400pt}{0.482pt}}
\multiput(355.17,278.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.0,272.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(356.67,276){\rule{0.400pt}{0.964pt}}
\multiput(356.17,276.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(357.0,276.0){\usebox{\plotpoint}}
\put(358.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.67,282){\rule{0.400pt}{0.482pt}}
\multiput(357.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(358.0,278.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(359.0,281.0){\usebox{\plotpoint}}
\put(359.0,281.0){\usebox{\plotpoint}}
\put(360.0,281.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(359.67,282){\rule{0.400pt}{3.614pt}}
\multiput(359.17,282.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(360.0,282.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(361,297){\usebox{\plotpoint}}
\put(360.67,282){\rule{0.400pt}{3.614pt}}
\multiput(360.17,289.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(362.0,282.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(362,280.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,282.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(363,281){\usebox{\plotpoint}}
\put(362.67,281){\rule{0.400pt}{0.723pt}}
\multiput(362.17,281.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(363.67,276){\rule{0.400pt}{0.482pt}}
\multiput(363.17,276.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,276.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(365.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(364.67,275){\rule{0.400pt}{0.723pt}}
\multiput(364.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(365.0,274.0){\usebox{\plotpoint}}
\put(366,278){\usebox{\plotpoint}}
\put(365.67,267){\rule{0.400pt}{2.650pt}}
\multiput(365.17,272.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(367.0,267.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(366.67,255){\rule{0.400pt}{0.723pt}}
\multiput(366.17,256.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(367.0,258.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(367.67,272){\rule{0.400pt}{4.095pt}}
\multiput(367.17,280.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(368.0,255.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(368.67,289){\rule{0.400pt}{0.964pt}}
\multiput(368.17,289.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(369.0,272.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(369.67,283){\rule{0.400pt}{5.782pt}}
\multiput(369.17,283.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(370.0,283.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(370.67,297){\rule{0.400pt}{1.204pt}}
\multiput(370.17,297.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(371.0,297.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(372,290.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,291.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(373.0,292.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(372.67,296){\rule{0.400pt}{0.723pt}}
\multiput(372.17,296.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(373.0,296.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(373.67,297){\rule{0.400pt}{5.059pt}}
\multiput(373.17,297.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(374.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375.0,304.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(375,321.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,304.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(375.67,311){\rule{0.400pt}{0.723pt}}
\multiput(375.17,311.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(376.0,311.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(377,314){\usebox{\plotpoint}}
\put(376.67,308){\rule{0.400pt}{7.709pt}}
\multiput(376.17,308.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(377.0,308.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(377.67,327){\rule{0.400pt}{0.482pt}}
\multiput(377.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378.0,327.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(378.67,331){\rule{0.400pt}{6.745pt}}
\multiput(378.17,345.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(379.0,329.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(380.0,331.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(380.0,388.0){\usebox{\plotpoint}}
\put(381.0,332.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(380.67,331){\rule{0.400pt}{6.986pt}}
\multiput(380.17,345.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(381.0,332.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(382.0,330.0){\usebox{\plotpoint}}
\put(382.0,330.0){\usebox{\plotpoint}}
\put(383.0,330.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(382.67,312){\rule{0.400pt}{1.686pt}}
\multiput(382.17,312.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(383.0,312.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(384.0,313.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(384.0,313.0){\usebox{\plotpoint}}
\put(384.67,321){\rule{0.400pt}{0.482pt}}
\multiput(384.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,313.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(386.0,302.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(385.67,290){\rule{0.400pt}{6.745pt}}
\multiput(385.17,304.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(386.0,302.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(386.67,292){\rule{0.400pt}{2.409pt}}
\multiput(386.17,292.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(387.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(388.0,299.0){\usebox{\plotpoint}}
\put(388.67,300){\rule{0.400pt}{1.686pt}}
\multiput(388.17,303.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(389.0,299.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(389.67,298){\rule{0.400pt}{3.614pt}}
\multiput(389.17,305.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(390.0,300.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(390.67,300){\rule{0.400pt}{0.964pt}}
\multiput(390.17,302.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(391.0,298.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(391.67,295){\rule{0.400pt}{1.445pt}}
\multiput(391.17,295.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(392.0,295.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(392.67,290){\rule{0.400pt}{0.723pt}}
\multiput(392.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393.0,290.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(394.0,284.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(393.67,285){\rule{0.400pt}{0.964pt}}
\multiput(393.17,287.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(394.0,284.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(395,285){\usebox{\plotpoint}}
\put(394.67,280){\rule{0.400pt}{1.204pt}}
\multiput(394.17,282.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(396.0,280.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(396,272.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,273.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(396.67,278){\rule{0.400pt}{1.445pt}}
\multiput(396.17,281.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(397.0,274.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(398.0,278.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(398,283.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,285.0){\usebox{\plotpoint}}
\put(398.67,283){\rule{0.400pt}{1.686pt}}
\multiput(398.17,283.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(399.0,283.0){\usebox{\plotpoint}}
\put(400.0,290.0){\usebox{\plotpoint}}
\put(399.67,270){\rule{0.400pt}{2.891pt}}
\multiput(399.17,270.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(400.0,270.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(401,265.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,267.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(402.0,266.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(401.67,270){\rule{0.400pt}{0.723pt}}
\multiput(401.17,271.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402.0,273.0){\usebox{\plotpoint}}
\put(402.67,254){\rule{0.400pt}{4.818pt}}
\multiput(402.17,264.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(403.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(404,260.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,254.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(404.67,243){\rule{0.400pt}{4.095pt}}
\multiput(404.17,243.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(405.0,243.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(405.67,227){\rule{0.400pt}{0.482pt}}
\multiput(405.17,227.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.0,227.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(407.0,229.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(406.67,238){\rule{0.400pt}{2.168pt}}
\multiput(406.17,238.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(407.0,238.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(408,247){\usebox{\plotpoint}}
\put(408,246.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,244.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(409,250.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,244.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(410,249.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,250.0){\usebox{\plotpoint}}
\put(410.67,249){\rule{0.400pt}{0.482pt}}
\multiput(410.17,249.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.67,249){\rule{0.400pt}{0.482pt}}
\multiput(411.17,249.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413,251){\usebox{\plotpoint}}
\put(413,251.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,254.0){\usebox{\plotpoint}}
\put(415,252.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,253.0){\usebox{\plotpoint}}
\put(415.67,253){\rule{0.400pt}{0.723pt}}
\multiput(415.17,253.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(416.0,253.0){\usebox{\plotpoint}}
\put(417.0,255.0){\usebox{\plotpoint}}
\put(417.0,255.0){\usebox{\plotpoint}}
\put(417.67,255){\rule{0.400pt}{0.723pt}}
\multiput(417.17,256.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(418.0,255.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418.67,254){\rule{0.400pt}{1.927pt}}
\multiput(418.17,258.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(419.0,255.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(419.67,255){\rule{0.400pt}{0.723pt}}
\multiput(419.17,256.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.0,254.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(420.67,253){\rule{0.400pt}{0.723pt}}
\multiput(420.17,253.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.0,253.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(422.0,251.0){\usebox{\plotpoint}}
\put(423.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.67,252){\rule{0.400pt}{0.482pt}}
\multiput(422.17,252.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,252.0){\usebox{\plotpoint}}
\put(424,254){\usebox{\plotpoint}}
\put(423.67,252){\rule{0.400pt}{0.482pt}}
\multiput(423.17,253.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.0,252.0){\usebox{\plotpoint}}
\put(425.0,253.0){\usebox{\plotpoint}}
\put(425.67,249){\rule{0.400pt}{0.723pt}}
\multiput(425.17,249.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426.0,249.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(426.67,248){\rule{0.400pt}{0.482pt}}
\multiput(426.17,248.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(428,250){\usebox{\plotpoint}}
\put(428,248.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.67,246){\rule{0.400pt}{0.964pt}}
\multiput(428.17,248.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(429.0,249.0){\usebox{\plotpoint}}
\put(430.0,246.0){\usebox{\plotpoint}}
\put(430.0,247.0){\usebox{\plotpoint}}
\put(430.67,243){\rule{0.400pt}{0.964pt}}
\multiput(430.17,243.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(431.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(431.67,239){\rule{0.400pt}{1.204pt}}
\multiput(431.17,239.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(432.0,239.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(432.67,242){\rule{0.400pt}{0.482pt}}
\multiput(432.17,242.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433.0,242.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,244){\usebox{\plotpoint}}
\put(434,244){\usebox{\plotpoint}}
\put(434.0,244.0){\usebox{\plotpoint}}
\put(435,244.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(436,245){\usebox{\plotpoint}}
\put(436,245){\usebox{\plotpoint}}
\put(437,244.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,245.0){\usebox{\plotpoint}}
\put(438.0,245.0){\usebox{\plotpoint}}
\put(438.0,245.0){\usebox{\plotpoint}}
\put(438.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(442,245.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,246.0){\usebox{\plotpoint}}
\put(443.0,246.0){\usebox{\plotpoint}}
\put(444,246.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,247.0){\usebox{\plotpoint}}
\put(445,248){\usebox{\plotpoint}}
\put(445,246.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,247){\usebox{\plotpoint}}
\put(446,247){\usebox{\plotpoint}}
\put(446.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,245.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,246.0){\usebox{\plotpoint}}
\put(449,247){\usebox{\plotpoint}}
\put(450,245.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,247.0){\usebox{\plotpoint}}
\put(451.0,246.0){\usebox{\plotpoint}}
\put(451.0,246.0){\usebox{\plotpoint}}
\put(457,244.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(458,245){\usebox{\plotpoint}}
\put(458,244.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,246){\usebox{\plotpoint}}
\put(459,246){\usebox{\plotpoint}}
\put(459.0,246.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\end{picture}


==> fig2b1.latex <==
%%%  IMPORTANT REMARK
%%% 
%%%  This figure is in LaTeX format.
%%%  One must \input it in a LaTeX file and compile it.
%
%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(524,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{-0.08}}
\put(483.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,164){\makebox(0,0)[r]{-0.04}}
\put(483.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,246){\makebox(0,0)[r]{0}}
\put(483.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,328){\makebox(0,0)[r]{0.04}}
\put(483.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,410){\makebox(0,0)[r]{0.08}}
\put(483.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){25}}
\put(160.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,41){\makebox(0,0){75}}
\put(332.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,41){\makebox(0,0){125}}
\put(503.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{82.629pt}{0.400pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160.0,410.0){\rule[-0.200pt]{82.629pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160,246){\usebox{\plotpoint}}
\put(215,245.67){\rule{0.723pt}{0.400pt}}
\multiput(215.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(218,245.67){\rule{0.964pt}{0.400pt}}
\multiput(218.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(222.00,244.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(222.00,245.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(225.00,243.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(225.00,242.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(229.61,246.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(228.17,246.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(232.61,248.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(231.17,249.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(235.60,241.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(234.17,244.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(239.61,235.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(238.17,235.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(242.60,250.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(241.17,250.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(246.61,254.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(245.17,256.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(249.60,240.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(248.17,245.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(253.61,226.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(252.17,226.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(256.61,262.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(255.17,267.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(259.60,255.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(258.17,255.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(263.61,265.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(262.17,269.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(266.60,261.00)(0.468,9.986){5}{\rule{0.113pt}{7.000pt}}
\multiput(265.17,261.00)(4.000,54.471){2}{\rule{0.400pt}{3.500pt}}
\multiput(270.61,290.29)(0.447,-15.644){3}{\rule{0.108pt}{9.567pt}}
\multiput(269.17,310.14)(3.000,-51.144){2}{\rule{0.400pt}{4.783pt}}
\multiput(273.60,259.00)(0.468,8.962){5}{\rule{0.113pt}{6.300pt}}
\multiput(272.17,259.00)(4.000,48.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(277.61,321.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(276.17,321.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(280.61,339.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(279.17,341.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(283.60,336.00)(0.468,5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(282.17,336.00)(4.000,27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(287.61,329.07)(0.447,-16.537){3}{\rule{0.108pt}{10.100pt}}
\multiput(286.17,350.04)(3.000,-54.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(290.60,296.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(289.17,296.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(294.61,246.81)(0.447,-23.905){3}{\rule{0.108pt}{14.500pt}}
\multiput(293.17,276.90)(3.000,-77.905){2}{\rule{0.400pt}{7.250pt}}
\multiput(297.60,199.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(296.17,199.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(301.61,209.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(300.17,211.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(304.61,206.00)(0.447,16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(303.17,206.00)(3.000,55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(307.60,269.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(306.17,276.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(311.61,251.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(310.17,251.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(314.60,260.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(313.17,262.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(318.61,207.43)(0.447,-19.216){3}{\rule{0.108pt}{11.700pt}}
\multiput(317.17,231.72)(3.000,-62.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(321.60,169.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(320.17,169.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(325.61,184.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(324.17,184.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(328.60,221.00)(0.468,7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(327.17,221.00)(4.000,39.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(332.61,271.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(331.17,271.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(335.61,308.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(334.17,308.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(338.60,286.47)(0.468,-12.618){5}{\rule{0.113pt}{8.800pt}}
\multiput(337.17,304.74)(4.000,-68.735){2}{\rule{0.400pt}{4.400pt}}
\multiput(342.61,231.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(341.17,233.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(345.60,228.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(344.17,228.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(349.61,222.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(348.17,231.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(352.60,209.00)(0.468,11.155){5}{\rule{0.113pt}{7.800pt}}
\multiput(351.17,209.00)(4.000,60.811){2}{\rule{0.400pt}{3.900pt}}
\multiput(356.61,281.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(355.17,283.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(359.61,278.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(358.17,278.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(362.60,247.75)(0.468,-15.688){5}{\rule{0.113pt}{10.900pt}}
\multiput(361.17,270.38)(4.000,-85.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(366.61,185.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(365.17,185.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(369.60,164.45)(0.468,-10.863){5}{\rule{0.113pt}{7.600pt}}
\multiput(368.17,180.23)(4.000,-59.226){2}{\rule{0.400pt}{3.800pt}}
\multiput(373.61,121.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(372.17,121.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(376.60,152.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(375.17,154.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(380.61,148.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(379.17,148.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(383.61,171.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(382.17,171.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(386.60,203.11)(0.468,-10.278){5}{\rule{0.113pt}{7.200pt}}
\multiput(385.17,218.06)(4.000,-56.056){2}{\rule{0.400pt}{3.600pt}}
\multiput(390.61,162.00)(0.447,15.197){3}{\rule{0.108pt}{9.300pt}}
\multiput(389.17,162.00)(3.000,49.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(393.60,225.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(392.17,228.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(397.61,219.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(396.17,219.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(400.60,229.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(399.17,233.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(404.61,220.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(403.17,220.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(407.61,251.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(406.17,258.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(410.60,237.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(409.17,239.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(414.61,233.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(413.17,233.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(417.60,242.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(416.17,242.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(421.61,249.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(420.17,253.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(424.00,243.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(424.00,244.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(428.61,241.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(427.17,241.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(431.00,246.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(431.00,245.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(434.00,247.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(434.00,248.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(438,244.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,245.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,244.67){\rule{0.964pt}{0.400pt}}
\multiput(441.00,244.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(445.0,246.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\end{picture}


==> fig2b2.latex <==
%%%  IMPORTANT REMARK
%%% 
%%%  This figure is in LaTeX format.
%%%  One must \input it in a LaTeX file and compile it.
%
%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(524,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{-0.02}}
\put(483.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,164){\makebox(0,0)[r]{-0.01}}
\put(483.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,246){\makebox(0,0)[r]{0}}
\put(483.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,328){\makebox(0,0)[r]{0.01}}
\put(483.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,410){\makebox(0,0)[r]{0.02}}
\put(483.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){200}}
\put(160.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,41){\makebox(0,0){350}}
\put(331.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,41){\makebox(0,0){500}}
\put(503.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{82.629pt}{0.400pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160.0,410.0){\rule[-0.200pt]{82.629pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160,246){\usebox{\plotpoint}}
\put(165,245.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166,245.67){\rule{0.241pt}{0.400pt}}
\multiput(166.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167,245.67){\rule{0.241pt}{0.400pt}}
\multiput(167.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(171,245.67){\rule{0.482pt}{0.400pt}}
\multiput(171.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(168.0,247.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(173.67,244){\rule{0.400pt}{0.482pt}}
\multiput(173.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(174.67,244){\rule{0.400pt}{0.482pt}}
\multiput(174.17,244.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(175.67,244){\rule{0.400pt}{0.482pt}}
\multiput(175.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(173.0,246.0){\usebox{\plotpoint}}
\put(178,243.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179,243.67){\rule{0.482pt}{0.400pt}}
\multiput(179.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180.67,244){\rule{0.400pt}{0.482pt}}
\multiput(180.17,244.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182,244.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.67,245){\rule{0.400pt}{0.964pt}}
\multiput(182.17,245.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(183.67,245){\rule{0.400pt}{0.964pt}}
\multiput(183.17,247.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(184.67,245){\rule{0.400pt}{1.204pt}}
\multiput(184.17,245.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(186,249.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187,249.17){\rule{0.482pt}{0.400pt}}
\multiput(187.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(188.67,249){\rule{0.400pt}{0.723pt}}
\multiput(188.17,249.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(189.67,246){\rule{0.400pt}{1.445pt}}
\multiput(189.17,249.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(191,245.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.67,239){\rule{0.400pt}{1.927pt}}
\multiput(191.17,243.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(192.67,239){\rule{0.400pt}{1.445pt}}
\multiput(192.17,239.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(193.67,239){\rule{0.400pt}{1.445pt}}
\multiput(193.17,242.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(177.0,244.0){\usebox{\plotpoint}}
\put(196.67,239){\rule{0.400pt}{0.964pt}}
\multiput(196.17,239.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(197.67,239){\rule{0.400pt}{0.964pt}}
\multiput(197.17,241.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.67,239){\rule{0.400pt}{1.686pt}}
\multiput(198.17,239.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(199.67,241){\rule{0.400pt}{1.204pt}}
\multiput(199.17,243.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(200.67,241){\rule{0.400pt}{3.614pt}}
\multiput(200.17,241.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(201.67,247){\rule{0.400pt}{2.168pt}}
\multiput(201.17,251.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(203.17,247){\rule{0.400pt}{2.300pt}}
\multiput(202.17,247.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(195.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(206,256.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.67,257){\rule{0.400pt}{1.686pt}}
\multiput(206.17,257.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(207.67,248){\rule{0.400pt}{3.854pt}}
\multiput(207.17,256.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(209,247.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.67,236){\rule{0.400pt}{3.132pt}}
\multiput(209.17,242.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(211.17,236){\rule{0.400pt}{0.900pt}}
\multiput(210.17,236.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(212.67,237){\rule{0.400pt}{0.723pt}}
\multiput(212.17,238.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213.67,237){\rule{0.400pt}{0.723pt}}
\multiput(213.17,237.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(214.67,240){\rule{0.400pt}{3.132pt}}
\multiput(214.17,240.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(215.67,247){\rule{0.400pt}{1.445pt}}
\multiput(215.17,250.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(216.67,247){\rule{0.400pt}{2.168pt}}
\multiput(216.17,247.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(217.67,237){\rule{0.400pt}{4.577pt}}
\multiput(217.17,246.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(219.17,237){\rule{0.400pt}{4.900pt}}
\multiput(218.17,237.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(221,259.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.67,260){\rule{0.400pt}{1.927pt}}
\multiput(221.17,260.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(222.67,263){\rule{0.400pt}{1.204pt}}
\multiput(222.17,265.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(223.67,263){\rule{0.400pt}{3.132pt}}
\multiput(223.17,263.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(205.0,258.0){\usebox{\plotpoint}}
\put(225.67,255){\rule{0.400pt}{5.059pt}}
\multiput(225.17,265.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(227.17,245){\rule{0.400pt}{2.100pt}}
\multiput(226.17,250.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(228.67,245){\rule{0.400pt}{5.300pt}}
\multiput(228.17,245.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(229.67,254){\rule{0.400pt}{3.132pt}}
\multiput(229.17,260.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(230.67,254){\rule{0.400pt}{5.300pt}}
\multiput(230.17,254.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(231.67,274){\rule{0.400pt}{0.482pt}}
\multiput(231.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.67,274){\rule{0.400pt}{8.913pt}}
\multiput(232.17,274.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(233.67,297){\rule{0.400pt}{3.373pt}}
\multiput(233.17,304.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(235,295.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,296.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236.67,273){\rule{0.400pt}{5.541pt}}
\multiput(236.17,284.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(237.67,273){\rule{0.400pt}{3.854pt}}
\multiput(237.17,273.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(238.67,289){\rule{0.400pt}{3.373pt}}
\multiput(238.17,289.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(239.67,291){\rule{0.400pt}{2.891pt}}
\multiput(239.17,297.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(241,290.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.67,292){\rule{0.400pt}{4.818pt}}
\multiput(241.17,292.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(243.17,287){\rule{0.400pt}{5.100pt}}
\multiput(242.17,301.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(244.67,287){\rule{0.400pt}{0.964pt}}
\multiput(244.17,287.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(245.67,276){\rule{0.400pt}{3.614pt}}
\multiput(245.17,283.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(246.67,276){\rule{0.400pt}{13.250pt}}
\multiput(246.17,276.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(247.67,327){\rule{0.400pt}{0.964pt}}
\multiput(247.17,329.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(248.67,327){\rule{0.400pt}{4.818pt}}
\multiput(248.17,327.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(249.67,319){\rule{0.400pt}{6.745pt}}
\multiput(249.17,333.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(251.17,319){\rule{0.400pt}{8.300pt}}
\multiput(250.17,319.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(252.67,327){\rule{0.400pt}{7.950pt}}
\multiput(252.17,343.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(253.67,327){\rule{0.400pt}{1.445pt}}
\multiput(253.17,327.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(254.67,333){\rule{0.400pt}{6.023pt}}
\multiput(254.17,333.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(255.67,358){\rule{0.400pt}{2.409pt}}
\multiput(255.17,358.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(256.67,350){\rule{0.400pt}{4.336pt}}
\multiput(256.17,359.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(257.67,346){\rule{0.400pt}{0.964pt}}
\multiput(257.17,348.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(259.17,346){\rule{0.400pt}{3.100pt}}
\multiput(258.17,346.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(260.67,323){\rule{0.400pt}{9.154pt}}
\multiput(260.17,342.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(225.0,276.0){\usebox{\plotpoint}}
\put(262.67,323){\rule{0.400pt}{0.723pt}}
\multiput(262.17,323.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(263.67,326){\rule{0.400pt}{12.768pt}}
\multiput(263.17,326.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(264.67,298){\rule{0.400pt}{19.513pt}}
\multiput(264.17,338.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(265.67,298){\rule{0.400pt}{3.132pt}}
\multiput(265.17,298.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(267.17,286){\rule{0.400pt}{5.100pt}}
\multiput(266.17,300.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(268.67,286){\rule{0.400pt}{7.468pt}}
\multiput(268.17,286.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(269.67,210){\rule{0.400pt}{25.776pt}}
\multiput(269.17,263.50)(1.000,-53.500){2}{\rule{0.400pt}{12.888pt}}
\put(270.67,210){\rule{0.400pt}{13.731pt}}
\multiput(270.17,210.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(271.67,251){\rule{0.400pt}{3.854pt}}
\multiput(271.17,259.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(272.67,251){\rule{0.400pt}{5.300pt}}
\multiput(272.17,251.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(273.67,190){\rule{0.400pt}{19.995pt}}
\multiput(273.17,231.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(275.17,190){\rule{0.400pt}{8.100pt}}
\multiput(274.17,190.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(276.67,205){\rule{0.400pt}{6.023pt}}
\multiput(276.17,217.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(277.67,186){\rule{0.400pt}{4.577pt}}
\multiput(277.17,195.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(278.67,182){\rule{0.400pt}{0.964pt}}
\multiput(278.17,184.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(279.67,182){\rule{0.400pt}{4.818pt}}
\multiput(279.17,182.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(280.67,202){\rule{0.400pt}{8.191pt}}
\multiput(280.17,202.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(281.67,205){\rule{0.400pt}{7.468pt}}
\multiput(281.17,220.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(283.17,205){\rule{0.400pt}{10.900pt}}
\multiput(282.17,205.00)(2.000,31.377){2}{\rule{0.400pt}{5.450pt}}
\put(284.67,236){\rule{0.400pt}{5.541pt}}
\multiput(284.17,247.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(285.67,236){\rule{0.400pt}{3.854pt}}
\multiput(285.17,236.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(286.67,229){\rule{0.400pt}{5.541pt}}
\multiput(286.17,240.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(287.67,229){\rule{0.400pt}{10.359pt}}
\multiput(287.17,229.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(288.67,263){\rule{0.400pt}{2.168pt}}
\multiput(288.17,267.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(290,262.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.17,264){\rule{0.400pt}{2.500pt}}
\multiput(290.17,264.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(292.67,276){\rule{0.400pt}{0.482pt}}
\multiput(292.17,276.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293.67,244){\rule{0.400pt}{8.191pt}}
\multiput(293.17,261.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(294.67,244){\rule{0.400pt}{0.482pt}}
\multiput(294.17,244.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295.67,246){\rule{0.400pt}{8.913pt}}
\multiput(295.17,246.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(296.67,252){\rule{0.400pt}{7.468pt}}
\multiput(296.17,267.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(297.67,252){\rule{0.400pt}{2.409pt}}
\multiput(297.17,252.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(299.17,255){\rule{0.400pt}{1.500pt}}
\multiput(298.17,258.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(300.67,255){\rule{0.400pt}{3.614pt}}
\multiput(300.17,255.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(301.67,193){\rule{0.400pt}{18.549pt}}
\multiput(301.17,231.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(302.67,193){\rule{0.400pt}{10.118pt}}
\multiput(302.17,193.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(303.67,197){\rule{0.400pt}{9.154pt}}
\multiput(303.17,216.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(304.67,197){\rule{0.400pt}{4.818pt}}
\multiput(304.17,197.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(305.67,163){\rule{0.400pt}{13.009pt}}
\multiput(305.17,190.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(307.17,163){\rule{0.400pt}{5.900pt}}
\multiput(306.17,163.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(308.67,184){\rule{0.400pt}{1.927pt}}
\multiput(308.17,188.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(309.67,152){\rule{0.400pt}{7.709pt}}
\multiput(309.17,168.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(310.67,152){\rule{0.400pt}{8.672pt}}
\multiput(310.17,152.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(311.67,188){\rule{0.400pt}{2.891pt}}
\multiput(311.17,188.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(312.67,200){\rule{0.400pt}{6.986pt}}
\multiput(312.17,200.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(313.67,172){\rule{0.400pt}{13.731pt}}
\multiput(313.17,200.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(315.17,172){\rule{0.400pt}{18.700pt}}
\multiput(314.17,172.00)(2.000,54.187){2}{\rule{0.400pt}{9.350pt}}
\put(316.67,237){\rule{0.400pt}{6.745pt}}
\multiput(316.17,251.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(317.67,237){\rule{0.400pt}{4.336pt}}
\multiput(317.17,237.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(318.67,227){\rule{0.400pt}{6.745pt}}
\multiput(318.17,241.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(319.67,227){\rule{0.400pt}{22.404pt}}
\multiput(319.17,227.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(320.67,263){\rule{0.400pt}{13.731pt}}
\multiput(320.17,291.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(321.67,263){\rule{0.400pt}{6.986pt}}
\multiput(321.17,263.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(323.17,292){\rule{0.400pt}{2.500pt}}
\multiput(322.17,292.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(324.67,304){\rule{0.400pt}{8.672pt}}
\multiput(324.17,304.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(325.67,308){\rule{0.400pt}{7.709pt}}
\multiput(325.17,324.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(326.67,300){\rule{0.400pt}{1.927pt}}
\multiput(326.17,304.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(327.67,300){\rule{0.400pt}{6.986pt}}
\multiput(327.17,300.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(328.67,275){\rule{0.400pt}{13.009pt}}
\multiput(328.17,302.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(329.67,275){\rule{0.400pt}{4.818pt}}
\multiput(329.17,275.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(331.17,257){\rule{0.400pt}{7.700pt}}
\multiput(330.17,279.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(332.67,257){\rule{0.400pt}{10.118pt}}
\multiput(332.17,257.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(333.67,222){\rule{0.400pt}{18.549pt}}
\multiput(333.17,260.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(334.67,222){\rule{0.400pt}{3.614pt}}
\multiput(334.17,222.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(335.67,230){\rule{0.400pt}{1.686pt}}
\multiput(335.17,233.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(336.67,230){\rule{0.400pt}{2.409pt}}
\multiput(336.17,230.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(338.17,209){\rule{0.400pt}{6.300pt}}
\multiput(337.17,226.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(339.67,209){\rule{0.400pt}{8.913pt}}
\multiput(339.17,209.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(340.67,246){\rule{0.400pt}{0.482pt}}
\multiput(340.17,246.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.67,214){\rule{0.400pt}{8.191pt}}
\multiput(341.17,231.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(342.67,214){\rule{0.400pt}{0.482pt}}
\multiput(342.17,214.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.67,216){\rule{0.400pt}{2.891pt}}
\multiput(343.17,216.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(345,227.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.17,220){\rule{0.400pt}{1.900pt}}
\multiput(345.17,225.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(347.67,220){\rule{0.400pt}{10.359pt}}
\multiput(347.17,220.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(348.67,240){\rule{0.400pt}{5.541pt}}
\multiput(348.17,251.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(349.67,240){\rule{0.400pt}{3.854pt}}
\multiput(349.17,240.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(350.67,233){\rule{0.400pt}{5.541pt}}
\multiput(350.17,244.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(351.67,233){\rule{0.400pt}{13.009pt}}
\multiput(351.17,233.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(352.67,256){\rule{0.400pt}{7.468pt}}
\multiput(352.17,271.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(354.17,256){\rule{0.400pt}{6.900pt}}
\multiput(353.17,256.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(355.67,290){\rule{0.400pt}{4.818pt}}
\multiput(355.17,290.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(356.67,306){\rule{0.400pt}{0.964pt}}
\multiput(356.17,308.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(357.67,287){\rule{0.400pt}{4.577pt}}
\multiput(357.17,296.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(358.67,262){\rule{0.400pt}{6.023pt}}
\multiput(358.17,274.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(359.67,262){\rule{0.400pt}{9.636pt}}
\multiput(359.17,262.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(360.67,219){\rule{0.400pt}{19.995pt}}
\multiput(360.17,260.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(362.17,219){\rule{0.400pt}{4.500pt}}
\multiput(361.17,219.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(363.67,225){\rule{0.400pt}{3.854pt}}
\multiput(363.17,233.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(364.67,225){\rule{0.400pt}{13.731pt}}
\multiput(364.17,225.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(365.67,175){\rule{0.400pt}{25.776pt}}
\multiput(365.17,228.50)(1.000,-53.500){2}{\rule{0.400pt}{12.888pt}}
\put(366.67,175){\rule{0.400pt}{7.468pt}}
\multiput(366.17,175.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(367.67,181){\rule{0.400pt}{6.023pt}}
\multiput(367.17,193.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(368.67,181){\rule{0.400pt}{3.132pt}}
\multiput(368.17,181.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(370.17,113){\rule{0.400pt}{16.300pt}}
\multiput(369.17,160.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\put(371.67,113){\rule{0.400pt}{12.768pt}}
\multiput(371.17,113.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(372.67,166){\rule{0.400pt}{0.723pt}}
\multiput(372.17,166.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(262.0,323.0){\usebox{\plotpoint}}
\put(374.67,131){\rule{0.400pt}{9.154pt}}
\multiput(374.17,150.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(375.67,131){\rule{0.400pt}{3.614pt}}
\multiput(375.17,131.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(376.67,142){\rule{0.400pt}{0.964pt}}
\multiput(376.17,144.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(378.17,124){\rule{0.400pt}{3.700pt}}
\multiput(377.17,134.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(379.67,124){\rule{0.400pt}{2.409pt}}
\multiput(379.17,124.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(380.67,134){\rule{0.400pt}{6.023pt}}
\multiput(380.17,134.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(381.67,159){\rule{0.400pt}{1.445pt}}
\multiput(381.17,159.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(382.67,132){\rule{0.400pt}{7.950pt}}
\multiput(382.17,148.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(383.67,132){\rule{0.400pt}{9.877pt}}
\multiput(383.17,132.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(384.67,145){\rule{0.400pt}{6.745pt}}
\multiput(384.17,159.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(386.17,145){\rule{0.400pt}{4.100pt}}
\multiput(385.17,145.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(387.67,161){\rule{0.400pt}{0.964pt}}
\multiput(387.17,163.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(388.67,161){\rule{0.400pt}{13.250pt}}
\multiput(388.17,161.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(389.67,201){\rule{0.400pt}{3.614pt}}
\multiput(389.17,208.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(390.67,201){\rule{0.400pt}{0.964pt}}
\multiput(390.17,201.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(391.67,180){\rule{0.400pt}{6.023pt}}
\multiput(391.17,192.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(392.67,180){\rule{0.400pt}{4.818pt}}
\multiput(392.17,180.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(394,199.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,199.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.67,189){\rule{0.400pt}{2.891pt}}
\multiput(395.17,195.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(396.67,189){\rule{0.400pt}{3.373pt}}
\multiput(396.17,189.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(397.67,203){\rule{0.400pt}{3.854pt}}
\multiput(397.17,203.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(398.67,196){\rule{0.400pt}{5.541pt}}
\multiput(398.17,207.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(400,194.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.67,181){\rule{0.400pt}{3.373pt}}
\multiput(400.17,188.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(402.17,181){\rule{0.400pt}{7.500pt}}
\multiput(401.17,181.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(403.67,216){\rule{0.400pt}{0.482pt}}
\multiput(403.17,217.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.67,216){\rule{0.400pt}{5.300pt}}
\multiput(404.17,216.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(405.67,225){\rule{0.400pt}{3.132pt}}
\multiput(405.17,231.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(406.67,225){\rule{0.400pt}{5.300pt}}
\multiput(406.17,225.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(407.67,237){\rule{0.400pt}{2.409pt}}
\multiput(407.17,242.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(408.67,216){\rule{0.400pt}{5.059pt}}
\multiput(408.17,226.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(374.0,169.0){\usebox{\plotpoint}}
\put(411.67,216){\rule{0.400pt}{3.132pt}}
\multiput(411.17,216.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(412.67,224){\rule{0.400pt}{1.204pt}}
\multiput(412.17,226.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(413.67,224){\rule{0.400pt}{1.927pt}}
\multiput(413.17,224.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(415,230.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.67,231){\rule{0.400pt}{5.782pt}}
\multiput(415.17,231.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(416.67,236){\rule{0.400pt}{4.577pt}}
\multiput(416.17,245.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(418.17,236){\rule{0.400pt}{1.900pt}}
\multiput(417.17,236.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(419.67,239){\rule{0.400pt}{1.445pt}}
\multiput(419.17,242.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(420.67,239){\rule{0.400pt}{3.132pt}}
\multiput(420.17,239.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(421.67,252){\rule{0.400pt}{0.723pt}}
\multiput(421.17,252.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.67,252){\rule{0.400pt}{0.723pt}}
\multiput(422.17,253.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(423.67,252){\rule{0.400pt}{0.964pt}}
\multiput(423.17,252.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(424.67,243){\rule{0.400pt}{3.132pt}}
\multiput(424.17,249.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(426,242.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,242.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.67,228){\rule{0.400pt}{3.854pt}}
\multiput(427.17,236.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(428.67,228){\rule{0.400pt}{1.686pt}}
\multiput(428.17,228.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(430,233.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431.67,234){\rule{0.400pt}{2.650pt}}
\multiput(431.17,234.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(432.67,236){\rule{0.400pt}{2.168pt}}
\multiput(432.17,240.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(434.17,236){\rule{0.400pt}{3.100pt}}
\multiput(433.17,236.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(435.67,246){\rule{0.400pt}{1.204pt}}
\multiput(435.17,248.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(436.67,246){\rule{0.400pt}{1.686pt}}
\multiput(436.17,246.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(437.67,249){\rule{0.400pt}{0.964pt}}
\multiput(437.17,251.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(438.67,249){\rule{0.400pt}{0.964pt}}
\multiput(438.17,249.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(431.0,234.0){\usebox{\plotpoint}}
\put(440.67,247){\rule{0.400pt}{1.445pt}}
\multiput(440.17,250.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(442.17,247){\rule{0.400pt}{1.300pt}}
\multiput(441.17,247.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(443.67,245){\rule{0.400pt}{1.927pt}}
\multiput(443.17,249.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(445,244.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.67,240){\rule{0.400pt}{1.445pt}}
\multiput(445.17,243.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(446.67,240){\rule{0.400pt}{0.723pt}}
\multiput(446.17,240.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447.67,241){\rule{0.400pt}{0.482pt}}
\multiput(447.17,242.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449,240.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.17,242){\rule{0.400pt}{1.100pt}}
\multiput(449.17,242.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(451.67,243){\rule{0.400pt}{0.964pt}}
\multiput(451.17,245.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(452.67,243){\rule{0.400pt}{0.964pt}}
\multiput(452.17,243.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(454,245.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.67,246){\rule{0.400pt}{0.482pt}}
\multiput(454.17,246.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,246.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,246.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,253.0){\usebox{\plotpoint}}
\put(459.67,246){\rule{0.400pt}{0.482pt}}
\multiput(459.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460.67,246){\rule{0.400pt}{0.482pt}}
\multiput(460.17,246.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.67,246){\rule{0.400pt}{0.482pt}}
\multiput(461.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464,244.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,246.0){\usebox{\plotpoint}}
\put(469,244.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,244.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,244.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(472.0,246.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\end{picture}


==> fig2b3.latex <==
%%%  IMPORTANT REMARK
%%% 
%%%  This figure is in LaTeX format.
%%%  One must \input it in a LaTeX file and compile it.
%
%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(562,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-0.004}}
\put(521.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,164){\makebox(0,0)[r]{-0.002}}
\put(521.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,246){\makebox(0,0)[r]{0}}
\put(521.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,328){\makebox(0,0)[r]{0.002}}
\put(521.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,410){\makebox(0,0)[r]{0.004}}
\put(521.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){800}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,41){\makebox(0,0){1400}}
\put(361.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,41){\makebox(0,0){2000}}
\put(541.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{86.965pt}{0.400pt}}
\put(541.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180.0,410.0){\rule[-0.200pt]{86.965pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180,246){\usebox{\plotpoint}}
\put(180,246){\usebox{\plotpoint}}
\put(180.0,246.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(193,244.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,245.0){\usebox{\plotpoint}}
\put(194,246){\usebox{\plotpoint}}
\put(194,246){\usebox{\plotpoint}}
\put(194,246){\usebox{\plotpoint}}
\put(195,244.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,246.0){\usebox{\plotpoint}}
\put(196.0,245.0){\usebox{\plotpoint}}
\put(196.0,246.0){\usebox{\plotpoint}}
\put(197.0,246.0){\usebox{\plotpoint}}
\put(197.0,246.0){\usebox{\plotpoint}}
\put(199,245.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(200,245.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,246.0){\usebox{\plotpoint}}
\put(201,247){\usebox{\plotpoint}}
\put(201,247){\usebox{\plotpoint}}
\put(204,245.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,247.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(204.67,246){\rule{0.400pt}{0.482pt}}
\multiput(204.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.0,246.0){\usebox{\plotpoint}}
\put(205.67,244){\rule{0.400pt}{0.482pt}}
\multiput(205.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.0,246.0){\usebox{\plotpoint}}
\put(207,244.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,244.0){\usebox{\plotpoint}}
\put(208.0,245.0){\usebox{\plotpoint}}
\put(208.0,245.0){\usebox{\plotpoint}}
\put(209.0,244.0){\usebox{\plotpoint}}
\put(209.0,244.0){\usebox{\plotpoint}}
\put(209.0,245.0){\usebox{\plotpoint}}
\put(210.0,244.0){\usebox{\plotpoint}}
\put(210.0,244.0){\usebox{\plotpoint}}
\put(211.0,243.0){\usebox{\plotpoint}}
\put(211,242.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,243.0){\usebox{\plotpoint}}
\put(212.0,243.0){\usebox{\plotpoint}}
\put(212,242.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,243.0){\usebox{\plotpoint}}
\put(213,244){\usebox{\plotpoint}}
\put(213,244){\usebox{\plotpoint}}
\put(213.0,244.0){\usebox{\plotpoint}}
\put(214,243.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,244.0){\usebox{\plotpoint}}
\put(215.0,243.0){\usebox{\plotpoint}}
\put(215.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(214.67,244){\rule{0.400pt}{0.482pt}}
\multiput(214.17,244.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,244.0){\usebox{\plotpoint}}
\put(216,246){\usebox{\plotpoint}}
\put(216,247.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,246.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(216.67,246){\rule{0.400pt}{0.482pt}}
\multiput(216.17,246.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(218,248){\usebox{\plotpoint}}
\put(218,248){\usebox{\plotpoint}}
\put(218.0,248.0){\usebox{\plotpoint}}
\put(219.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(219.0,247.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(219,246.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,247.0){\usebox{\plotpoint}}
\put(220,250.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,247.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.0,251.0){\usebox{\plotpoint}}
\put(220.67,250){\rule{0.400pt}{0.482pt}}
\multiput(220.17,251.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,251.0){\usebox{\plotpoint}}
\put(222,250){\usebox{\plotpoint}}
\put(222.0,250.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222,250.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,252.0){\usebox{\plotpoint}}
\put(223,251){\usebox{\plotpoint}}
\put(222.67,249){\rule{0.400pt}{0.723pt}}
\multiput(222.17,250.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.0,251.0){\usebox{\plotpoint}}
\put(224,249){\usebox{\plotpoint}}
\put(223.67,250){\rule{0.400pt}{0.964pt}}
\multiput(223.17,250.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.0,249.0){\usebox{\plotpoint}}
\put(225.0,247.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(225.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.67,245){\rule{0.400pt}{0.482pt}}
\multiput(224.17,245.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225.0,245.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(226.0,239.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(226.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(226.0,243.0){\usebox{\plotpoint}}
\put(227.0,243.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.0,241.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(227.0,241.0){\usebox{\plotpoint}}
\put(228.0,241.0){\usebox{\plotpoint}}
\put(227.67,238){\rule{0.400pt}{1.204pt}}
\multiput(227.17,238.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(228.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(228.67,238){\rule{0.400pt}{0.723pt}}
\multiput(228.17,239.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230,238){\usebox{\plotpoint}}
\put(230,236.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,237.0){\usebox{\plotpoint}}
\put(230.67,237){\rule{0.400pt}{0.964pt}}
\multiput(230.17,239.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(232.0,237.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.67,239){\rule{0.400pt}{0.482pt}}
\multiput(231.17,239.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,239.0){\usebox{\plotpoint}}
\put(233.0,240.0){\usebox{\plotpoint}}
\put(233.0,240.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(233.0,244.0){\usebox{\plotpoint}}
\put(234.0,237.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(233.67,241){\rule{0.400pt}{0.482pt}}
\multiput(233.17,242.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,237.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(235.0,241.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(234.67,244){\rule{0.400pt}{2.409pt}}
\multiput(234.17,244.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(235.0,244.0){\usebox{\plotpoint}}
\put(235.67,243){\rule{0.400pt}{1.445pt}}
\multiput(235.17,246.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(236.0,249.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(237,251.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,243.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238.0,252.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(238.0,253.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(238.0,253.0){\usebox{\plotpoint}}
\put(239.0,252.0){\usebox{\plotpoint}}
\put(239.0,252.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(239.0,261.0){\usebox{\plotpoint}}
\put(240.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(240.0,259.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(239.67,258){\rule{0.400pt}{1.686pt}}
\multiput(239.17,261.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(240.0,259.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(241.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(241.0,266.0){\usebox{\plotpoint}}
\put(241.67,263){\rule{0.400pt}{0.723pt}}
\multiput(241.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243.0,255.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(243.0,255.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(242.67,256){\rule{0.400pt}{2.650pt}}
\multiput(242.17,256.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(243.0,256.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244.0,247.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243.67,245){\rule{0.400pt}{1.686pt}}
\multiput(243.17,248.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(244.0,247.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(245.0,245.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(244.67,232){\rule{0.400pt}{2.650pt}}
\multiput(244.17,232.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(245.0,232.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(246,243){\usebox{\plotpoint}}
\put(246.0,243.0){\usebox{\plotpoint}}
\put(245.67,234){\rule{0.400pt}{0.964pt}}
\multiput(245.17,234.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(246.0,234.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(246.67,232){\rule{0.400pt}{0.482pt}}
\multiput(246.17,233.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.0,234.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(247.67,233){\rule{0.400pt}{1.445pt}}
\multiput(247.17,236.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(248.0,232.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(249.0,233.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(249.0,236.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.67,235){\rule{0.400pt}{0.964pt}}
\multiput(248.17,237.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(249.0,236.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250.0,235.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(249.67,246){\rule{0.400pt}{0.723pt}}
\multiput(249.17,246.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(251.0,242.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(250.67,246){\rule{0.400pt}{1.686pt}}
\multiput(250.17,249.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(251.0,242.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(251.67,255){\rule{0.400pt}{0.723pt}}
\multiput(251.17,255.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.0,246.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(252.67,243){\rule{0.400pt}{0.723pt}}
\multiput(252.17,244.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.0,246.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(254.0,243.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(254.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254.0,247.0){\usebox{\plotpoint}}
\put(255.0,247.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(254.67,249){\rule{0.400pt}{0.723pt}}
\multiput(254.17,249.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(256.0,241.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(256.0,241.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(255.67,260){\rule{0.400pt}{2.168pt}}
\multiput(255.17,260.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(256.0,260.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257.0,262.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(256.67,270){\rule{0.400pt}{1.686pt}}
\multiput(256.17,273.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(257.0,262.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(257.67,263){\rule{0.400pt}{2.168pt}}
\multiput(257.17,263.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(258.0,263.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(259.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.0,270.0){\usebox{\plotpoint}}
\put(258.67,270){\rule{0.400pt}{2.650pt}}
\multiput(258.17,270.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(259.0,270.0){\usebox{\plotpoint}}
\put(260.0,269.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(259.67,277){\rule{0.400pt}{0.723pt}}
\multiput(259.17,277.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(260.0,269.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(261.0,280.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(260.67,279){\rule{0.400pt}{0.723pt}}
\multiput(260.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(261.0,279.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(262.0,282.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(262.0,268.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(261.67,261){\rule{0.400pt}{4.577pt}}
\multiput(261.17,270.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(262.0,268.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(263.0,261.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(262.67,246){\rule{0.400pt}{1.686pt}}
\multiput(262.17,246.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(263.0,246.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(264,253){\usebox{\plotpoint}}
\put(264.0,253.0){\usebox{\plotpoint}}
\put(264.0,254.0){\usebox{\plotpoint}}
\put(265.0,254.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(264.67,247){\rule{0.400pt}{3.373pt}}
\multiput(264.17,247.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(265.0,247.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(265.67,260){\rule{0.400pt}{1.686pt}}
\multiput(265.17,263.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(266.0,261.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(267.0,260.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266.67,268){\rule{0.400pt}{1.686pt}}
\multiput(266.17,271.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(267.0,275.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(268.0,252.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(268.0,252.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(267.67,277){\rule{0.400pt}{3.132pt}}
\multiput(267.17,277.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(268.0,277.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(269.0,279.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(268.67,297){\rule{0.400pt}{6.023pt}}
\multiput(268.17,309.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(269.0,279.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(270.0,297.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(269.67,299){\rule{0.400pt}{6.023pt}}
\multiput(269.17,299.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(270.0,299.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(271.0,312.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(270.67,318){\rule{0.400pt}{2.650pt}}
\multiput(270.17,323.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(271.0,312.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(271.67,297){\rule{0.400pt}{2.891pt}}
\multiput(271.17,297.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(272.0,297.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(273.0,285.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(272.67,294){\rule{0.400pt}{1.927pt}}
\multiput(272.17,298.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(273.0,285.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(273.67,287){\rule{0.400pt}{2.168pt}}
\multiput(273.17,287.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(274.0,287.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(275.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(274.67,304){\rule{0.400pt}{0.964pt}}
\multiput(274.17,306.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(275.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.0,304.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(275.67,305){\rule{0.400pt}{2.168pt}}
\multiput(275.17,305.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(276.0,305.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(277.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,303.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(277.0,303.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(277.0,307.0){\usebox{\plotpoint}}
\put(278.0,298.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(277.67,303){\rule{0.400pt}{0.964pt}}
\multiput(277.17,303.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(278.0,298.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(279.0,307.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(278.67,312){\rule{0.400pt}{1.927pt}}
\multiput(278.17,312.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(279.0,312.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(280.0,311.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(279.67,309){\rule{0.400pt}{0.964pt}}
\multiput(279.17,311.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(280.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,309.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(280.67,301){\rule{0.400pt}{3.373pt}}
\multiput(280.17,301.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(281.0,301.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,283.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(282.0,283.0){\usebox{\plotpoint}}
\put(283.0,283.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(282.67,284){\rule{0.400pt}{10.840pt}}
\multiput(282.17,284.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(283.0,284.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(284.0,313.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(283.67,297){\rule{0.400pt}{7.227pt}}
\multiput(283.17,312.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(284.0,313.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(285.0,297.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(284.67,337){\rule{0.400pt}{4.336pt}}
\multiput(284.17,337.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(285.0,337.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(286.0,352.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286.0,352.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(285.67,347){\rule{0.400pt}{4.577pt}}
\multiput(285.17,356.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(286.0,366.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(286.67,350){\rule{0.400pt}{1.204pt}}
\multiput(286.17,352.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(287.0,347.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(287.67,365){\rule{0.400pt}{2.168pt}}
\multiput(287.17,365.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(288.0,350.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(289.0,360.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(288.67,356){\rule{0.400pt}{1.686pt}}
\multiput(288.17,359.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(289.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(290.0,356.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(289.67,364){\rule{0.400pt}{0.964pt}}
\multiput(289.17,366.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(290.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(290.67,346){\rule{0.400pt}{2.650pt}}
\multiput(290.17,351.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(291.0,357.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(292.0,343.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(291.67,359){\rule{0.400pt}{2.650pt}}
\multiput(291.17,364.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(292.0,343.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(293.0,359.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(293.0,367.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(292.67,386){\rule{0.400pt}{3.373pt}}
\multiput(292.17,393.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(293.0,367.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(294.0,386.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(294.0,393.0){\usebox{\plotpoint}}
\put(294.67,376){\rule{0.400pt}{3.373pt}}
\multiput(294.17,376.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(295.0,376.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(296.0,368.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(295.67,373){\rule{0.400pt}{3.132pt}}
\multiput(295.17,373.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(296.0,368.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(296.67,377){\rule{0.400pt}{1.445pt}}
\multiput(296.17,377.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(297.0,377.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(298.0,383.0){\usebox{\plotpoint}}
\put(297.67,356){\rule{0.400pt}{4.095pt}}
\multiput(297.17,356.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(298.0,356.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(299.0,360.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(299.0,360.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(298.67,338){\rule{0.400pt}{5.059pt}}
\multiput(298.17,338.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(299.0,338.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(299.67,328){\rule{0.400pt}{1.686pt}}
\multiput(299.17,328.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(300.0,328.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(301.0,324.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(300.67,359){\rule{0.400pt}{0.482pt}}
\multiput(300.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301.0,324.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(302.0,359.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(302.0,370.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(302,377.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(303.0,352.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(302.67,346){\rule{0.400pt}{4.818pt}}
\multiput(302.17,356.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(303.0,352.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(304.0,346.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(303.67,323){\rule{0.400pt}{2.409pt}}
\multiput(303.17,323.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(304.0,323.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(305.0,304.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(305.0,304.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(304.67,284){\rule{0.400pt}{1.204pt}}
\multiput(304.17,284.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(305.0,284.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(305.67,314){\rule{0.400pt}{7.468pt}}
\multiput(305.17,329.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(306.0,289.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(307.0,314.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(306.67,305){\rule{0.400pt}{1.445pt}}
\multiput(306.17,305.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(307.0,305.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(308.0,238.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(308.0,238.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(307.67,259){\rule{0.400pt}{7.227pt}}
\multiput(307.17,259.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(308.0,259.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(309.0,239.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(308.67,239){\rule{0.400pt}{1.204pt}}
\multiput(308.17,241.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(309.0,239.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(310.0,225.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(310,235.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,225.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(311.0,237.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(310.67,275){\rule{0.400pt}{1.204pt}}
\multiput(310.17,277.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(311.0,280.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(312.0,247.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(311.67,207){\rule{0.400pt}{14.213pt}}
\multiput(311.17,236.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(312.0,247.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(313.0,207.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(312.67,219){\rule{0.400pt}{7.950pt}}
\multiput(312.17,219.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(313.0,219.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(314.0,199.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(313.67,201){\rule{0.400pt}{0.964pt}}
\multiput(313.17,201.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(314.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,182.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(314.67,207){\rule{0.400pt}{3.614pt}}
\multiput(314.17,207.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(315.0,182.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(315.67,182){\rule{0.400pt}{3.614pt}}
\multiput(315.17,182.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(316.0,182.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(317.0,170.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(317.0,170.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(316.67,156){\rule{0.400pt}{5.541pt}}
\multiput(316.17,156.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(317.0,156.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(317.67,155){\rule{0.400pt}{5.300pt}}
\multiput(317.17,155.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(318.0,155.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(319.0,168.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(318.67,173){\rule{0.400pt}{4.818pt}}
\multiput(318.17,183.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(319.0,168.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(320.0,173.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(319.67,190){\rule{0.400pt}{6.023pt}}
\multiput(319.17,202.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(320.0,215.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(321.0,190.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(321,210.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,212.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(321.67,225){\rule{0.400pt}{6.023pt}}
\multiput(321.17,237.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(322.0,211.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(323.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(323.0,215.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(322.67,240){\rule{0.400pt}{1.204pt}}
\multiput(322.17,242.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(323.0,215.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(323.67,255){\rule{0.400pt}{0.964pt}}
\multiput(323.17,255.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(324.0,240.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(325,229.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,231.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(325.67,239){\rule{0.400pt}{1.445pt}}
\multiput(325.17,239.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(326.0,230.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(327.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(327.0,239.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(326.67,247){\rule{0.400pt}{2.168pt}}
\multiput(326.17,247.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(327.0,247.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(328.0,241.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(328,270.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,241.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(329.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(328.67,269){\rule{0.400pt}{2.891pt}}
\multiput(328.17,269.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(329.0,269.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(330.0,259.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(329.67,267){\rule{0.400pt}{3.132pt}}
\multiput(329.17,267.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(330.0,259.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(331.0,265.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(330.67,282){\rule{0.400pt}{0.482pt}}
\multiput(330.17,282.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,265.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(332.0,284.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(331.67,281){\rule{0.400pt}{0.723pt}}
\multiput(331.17,282.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(332.0,284.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(333.0,281.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(333.0,260.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(332.67,254){\rule{0.400pt}{6.263pt}}
\multiput(332.17,267.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(333.0,260.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,254.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(334,240.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,241.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(335.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(334.67,248){\rule{0.400pt}{4.577pt}}
\multiput(334.17,248.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(335.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(336.0,263.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(335.67,262){\rule{0.400pt}{2.168pt}}
\multiput(335.17,262.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(336.0,262.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(337.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336.67,267){\rule{0.400pt}{3.132pt}}
\multiput(336.17,267.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(337.0,267.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(337.67,251){\rule{0.400pt}{3.373pt}}
\multiput(337.17,258.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(338.0,265.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(339.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(338.67,244){\rule{0.400pt}{6.504pt}}
\multiput(338.17,244.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(339.0,244.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(340.0,271.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(339.67,269){\rule{0.400pt}{1.445pt}}
\multiput(339.17,269.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(340.0,269.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(341.0,257.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(340.67,210){\rule{0.400pt}{13.731pt}}
\multiput(340.17,238.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(341.0,257.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(342.0,210.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(342.0,220.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(341.67,205){\rule{0.400pt}{11.563pt}}
\multiput(341.17,229.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(342.0,220.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(343.0,205.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(342.67,201){\rule{0.400pt}{1.204pt}}
\multiput(342.17,203.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(343.0,206.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(344.0,181.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.67,197){\rule{0.400pt}{6.023pt}}
\multiput(343.17,197.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(344.0,181.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(345.0,222.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(345.0,204.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(344.67,185){\rule{0.400pt}{5.059pt}}
\multiput(344.17,195.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(345.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,185.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(345.67,154){\rule{0.400pt}{6.504pt}}
\multiput(345.17,154.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(346.0,154.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(347.0,177.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(346.67,162){\rule{0.400pt}{6.504pt}}
\multiput(346.17,175.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(347.0,177.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(348.0,155.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(347.67,157){\rule{0.400pt}{1.927pt}}
\multiput(347.17,161.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(348.0,155.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.67,167){\rule{0.400pt}{2.891pt}}
\multiput(348.17,173.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(349.0,157.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(350.0,146.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(349.67,140){\rule{0.400pt}{4.818pt}}
\multiput(349.17,150.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(350.0,146.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(350.67,153){\rule{0.400pt}{1.927pt}}
\multiput(350.17,153.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(351.0,140.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(352.0,132.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(351.67,161){\rule{0.400pt}{5.300pt}}
\multiput(351.17,172.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(352.0,132.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(353.0,161.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(352.67,185){\rule{0.400pt}{9.636pt}}
\multiput(352.17,185.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(353.0,185.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(353.67,178){\rule{0.400pt}{2.650pt}}
\multiput(353.17,178.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(354.0,178.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(355.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.67,187){\rule{0.400pt}{1.445pt}}
\multiput(354.17,187.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(355.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(356.0,193.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(355.67,204){\rule{0.400pt}{4.095pt}}
\multiput(355.17,204.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(356.0,204.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(357.0,189.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(357.0,189.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(356.67,240){\rule{0.400pt}{5.541pt}}
\multiput(356.17,240.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(357.0,240.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(358.0,258.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(357.67,269){\rule{0.400pt}{0.964pt}}
\multiput(357.17,271.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(358.0,258.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(358.67,219){\rule{0.400pt}{3.614pt}}
\multiput(358.17,219.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(359.0,219.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(360.0,229.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(359.67,245){\rule{0.400pt}{1.686pt}}
\multiput(359.17,248.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(360.0,229.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(361.0,245.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(361.0,271.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(360.67,256){\rule{0.400pt}{7.709pt}}
\multiput(360.17,272.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(361.0,271.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(361.67,301){\rule{0.400pt}{0.964pt}}
\multiput(361.17,303.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(362.0,256.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(362.67,297){\rule{0.400pt}{4.095pt}}
\multiput(362.17,305.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(363.0,301.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(364.0,267.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(363.67,295){\rule{0.400pt}{2.891pt}}
\multiput(363.17,301.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(364.0,267.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(365.0,295.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(364.67,309){\rule{0.400pt}{12.286pt}}
\multiput(364.17,309.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(365.0,309.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(366.0,331.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(366.0,331.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(366.0,339.0){\usebox{\plotpoint}}
\put(367.0,339.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(366.67,332){\rule{0.400pt}{3.373pt}}
\multiput(366.17,332.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(367.0,332.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368,312.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,313.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(369.0,314.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(368.67,327){\rule{0.400pt}{0.723pt}}
\multiput(368.17,327.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(369.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(370.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(369.67,303){\rule{0.400pt}{2.891pt}}
\multiput(369.17,303.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(370.0,303.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(371.0,311.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(370.67,296){\rule{0.400pt}{10.118pt}}
\multiput(370.17,317.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(371.0,311.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(372.0,296.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(371.67,286){\rule{0.400pt}{0.482pt}}
\multiput(371.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372.0,286.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(373.0,261.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(372.67,295){\rule{0.400pt}{3.854pt}}
\multiput(372.17,295.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(373.0,261.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(373.67,280){\rule{0.400pt}{1.445pt}}
\multiput(373.17,283.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(374.0,286.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(375.0,280.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(374.67,239){\rule{0.400pt}{7.950pt}}
\multiput(374.17,239.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(375.0,239.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(376.0,258.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(376.0,258.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(375.67,225){\rule{0.400pt}{2.409pt}}
\multiput(375.17,225.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(376.0,225.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(377.0,217.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(376.67,207){\rule{0.400pt}{3.854pt}}
\multiput(376.17,215.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(377.0,217.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(377.67,237){\rule{0.400pt}{2.650pt}}
\multiput(377.17,242.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(378.0,207.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(379.0,233.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379.0,233.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(378.67,224){\rule{0.400pt}{0.723pt}}
\multiput(378.17,225.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.0,227.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(380.0,212.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(379.67,218){\rule{0.400pt}{1.686pt}}
\multiput(379.17,221.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(380.0,212.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(380.67,212){\rule{0.400pt}{4.336pt}}
\multiput(380.17,221.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(381.0,218.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(382.0,212.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(382.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(381.67,242){\rule{0.400pt}{0.482pt}}
\multiput(381.17,243.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.0,225.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(382.67,229){\rule{0.400pt}{5.300pt}}
\multiput(382.17,240.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(383.0,242.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(384.0,229.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(383.67,212){\rule{0.400pt}{4.818pt}}
\multiput(383.17,212.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(384.0,212.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(385.0,203.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(385.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(384.67,205){\rule{0.400pt}{0.723pt}}
\multiput(384.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.0,208.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(385.67,210){\rule{0.400pt}{4.095pt}}
\multiput(385.17,210.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(386.0,205.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(387.0,212.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(386.67,225){\rule{0.400pt}{1.927pt}}
\multiput(386.17,225.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(387.0,212.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(388.0,211.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(387.67,216){\rule{0.400pt}{1.686pt}}
\multiput(387.17,219.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(388.0,211.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(389.0,216.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(388.67,220){\rule{0.400pt}{7.468pt}}
\multiput(388.17,220.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(389.0,220.0){\usebox{\plotpoint}}
\put(390.0,236.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(389.67,229){\rule{0.400pt}{3.854pt}}
\multiput(389.17,237.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(390.0,236.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(391.0,229.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(391.0,247.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(390.67,253){\rule{0.400pt}{1.686pt}}
\multiput(390.17,253.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(391.0,247.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(392.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(391.67,238){\rule{0.400pt}{5.541pt}}
\multiput(391.17,249.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(392.0,261.0){\usebox{\plotpoint}}
\put(393.0,233.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(392.67,237){\rule{0.400pt}{0.482pt}}
\multiput(392.17,237.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.0,233.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(394.0,239.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(394.0,247.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(393.67,263){\rule{0.400pt}{3.373pt}}
\multiput(393.17,270.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(394.0,247.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(395.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(394.67,242){\rule{0.400pt}{7.709pt}}
\multiput(394.17,242.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(395.0,242.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(396.0,274.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(395.67,270){\rule{0.400pt}{2.409pt}}
\multiput(395.17,275.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(396.0,280.0){\usebox{\plotpoint}}
\put(397.0,270.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(397.0,277.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(397.0,277.0){\usebox{\plotpoint}}
\put(398.0,270.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(398.0,270.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(397.67,299){\rule{0.400pt}{6.023pt}}
\multiput(397.17,299.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(398.0,299.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,315.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(398.67,318){\rule{0.400pt}{4.577pt}}
\multiput(398.17,327.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(399.0,315.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(400.0,313.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(399.67,310){\rule{0.400pt}{6.263pt}}
\multiput(399.17,323.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(400.0,313.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(401.0,310.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(401.0,295.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(400.67,273){\rule{0.400pt}{8.913pt}}
\multiput(400.17,291.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(401.0,295.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(402.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(401.67,285){\rule{0.400pt}{6.023pt}}
\multiput(401.17,285.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(402.0,270.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(403.0,287.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(402.67,291){\rule{0.400pt}{0.482pt}}
\multiput(402.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.0,287.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(404.0,240.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(403.67,256){\rule{0.400pt}{4.095pt}}
\multiput(403.17,264.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(404.0,240.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(405.0,256.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(404.67,226){\rule{0.400pt}{4.577pt}}
\multiput(404.17,226.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(405.0,226.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(405.67,205){\rule{0.400pt}{1.686pt}}
\multiput(405.17,208.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(406.0,212.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(407.0,204.0){\usebox{\plotpoint}}
\put(406.67,256){\rule{0.400pt}{2.650pt}}
\multiput(406.17,256.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(407.0,204.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(407.67,248){\rule{0.400pt}{1.204pt}}
\multiput(407.17,248.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(408.0,248.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(409.0,203.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(408.67,210){\rule{0.400pt}{5.541pt}}
\multiput(408.17,221.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(409.0,203.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(410.0,210.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(410.0,181.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(409.67,166){\rule{0.400pt}{5.059pt}}
\multiput(409.17,176.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(410.0,181.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(411.0,166.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(410.67,147){\rule{0.400pt}{3.373pt}}
\multiput(410.17,147.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(411.0,147.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(411.67,173){\rule{0.400pt}{8.432pt}}
\multiput(411.17,190.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(412.0,161.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(413.0,173.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(413.0,159.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(412.67,105){\rule{0.400pt}{15.418pt}}
\multiput(412.17,137.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(413.0,159.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(414.0,105.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(413.67,126){\rule{0.400pt}{3.373pt}}
\multiput(413.17,126.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(414.0,126.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.67,113){\rule{0.400pt}{2.168pt}}
\multiput(414.17,113.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(415.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(416.0,103.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(416.0,103.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(415.67,131){\rule{0.400pt}{8.913pt}}
\multiput(415.17,131.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(416.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417.0,157.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(416.67,155){\rule{0.400pt}{2.168pt}}
\multiput(416.17,159.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(417.0,157.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(418.0,133.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(417.67,119){\rule{0.400pt}{8.432pt}}
\multiput(417.17,136.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(418.0,133.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(419.0,119.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(419.0,119.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(418.67,108){\rule{0.400pt}{6.745pt}}
\multiput(418.17,122.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(419.0,119.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(420.0,108.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(420.0,115.0){\usebox{\plotpoint}}
\put(421.0,106.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(420.67,119){\rule{0.400pt}{1.204pt}}
\multiput(420.17,119.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(421.0,106.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(422.0,102.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(421.67,99){\rule{0.400pt}{4.095pt}}
\multiput(421.17,107.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(422.0,102.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(423,99){\usebox{\plotpoint}}
\put(423,99){\usebox{\plotpoint}}
\put(422.67,99){\rule{0.400pt}{0.482pt}}
\multiput(422.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,101.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(423.67,92){\rule{0.400pt}{7.950pt}}
\multiput(423.17,92.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(424.0,92.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(425.0,108.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(425.0,108.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(424.67,122){\rule{0.400pt}{6.504pt}}
\multiput(424.17,122.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(425.0,122.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(425.67,133){\rule{0.400pt}{0.482pt}}
\multiput(425.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.0,135.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(426.67,118){\rule{0.400pt}{1.445pt}}
\multiput(426.17,121.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(427.0,124.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(428.0,118.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(427.67,129){\rule{0.400pt}{0.723pt}}
\multiput(427.17,129.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(428.0,129.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(429.0,118.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(428.67,127){\rule{0.400pt}{2.168pt}}
\multiput(428.17,127.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(429.0,118.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(430.0,136.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(429.67,137){\rule{0.400pt}{1.686pt}}
\multiput(429.17,137.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(430.0,137.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(431.0,144.0){\usebox{\plotpoint}}
\put(430.67,110){\rule{0.400pt}{7.227pt}}
\multiput(430.17,110.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(431.0,110.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(432.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(431.67,136){\rule{0.400pt}{4.577pt}}
\multiput(431.17,145.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(432.0,137.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(433.0,136.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(432.67,165){\rule{0.400pt}{3.373pt}}
\multiput(432.17,165.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(433.0,165.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(434.0,163.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(433.67,190){\rule{0.400pt}{4.336pt}}
\multiput(433.17,199.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(434.0,163.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(434.67,200){\rule{0.400pt}{2.168pt}}
\multiput(434.17,204.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(435.0,190.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(436.0,177.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(435.67,171){\rule{0.400pt}{4.818pt}}
\multiput(435.17,181.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(436.0,177.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(437.0,171.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(436.67,179){\rule{0.400pt}{0.482pt}}
\multiput(436.17,179.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.0,179.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(438.0,172.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(437.67,174){\rule{0.400pt}{1.445pt}}
\multiput(437.17,177.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(438.0,172.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(438.67,189){\rule{0.400pt}{1.204pt}}
\multiput(438.17,189.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(439.0,174.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(439.67,185){\rule{0.400pt}{0.964pt}}
\multiput(439.17,185.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(440.0,185.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(441.0,176.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(440.67,176){\rule{0.400pt}{2.650pt}}
\multiput(440.17,181.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(441.0,176.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(442.0,176.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(441.67,184){\rule{0.400pt}{4.818pt}}
\multiput(441.17,184.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(442.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(443.0,196.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(442.67,203){\rule{0.400pt}{0.482pt}}
\multiput(442.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(443.0,196.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(443.67,190){\rule{0.400pt}{4.095pt}}
\multiput(443.17,190.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(444.0,190.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(445.0,183.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(444.67,176){\rule{0.400pt}{4.577pt}}
\multiput(444.17,185.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(445.0,183.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(445.67,163){\rule{0.400pt}{3.132pt}}
\multiput(445.17,163.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(446.0,163.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(447.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(447.0,168.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(446.67,187){\rule{0.400pt}{1.445pt}}
\multiput(446.17,190.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(447.0,168.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(448.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(447.67,170){\rule{0.400pt}{10.359pt}}
\multiput(447.17,170.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(448.0,170.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(449.0,202.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(448.67,207){\rule{0.400pt}{1.927pt}}
\multiput(448.17,211.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(449.0,202.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(450.0,207.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(449.67,212){\rule{0.400pt}{1.204pt}}
\multiput(449.17,214.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(450.0,217.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(451.0,212.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.67,225){\rule{0.400pt}{0.723pt}}
\multiput(450.17,225.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(451.0,225.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(451.67,226){\rule{0.400pt}{4.577pt}}
\multiput(451.17,235.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(452.0,228.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(453,237.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,226.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(454,239){\usebox{\plotpoint}}
\put(453.67,220){\rule{0.400pt}{6.263pt}}
\multiput(453.17,233.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(454.0,239.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(455.0,220.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(454.67,212){\rule{0.400pt}{2.891pt}}
\multiput(454.17,212.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(455.0,212.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(456.0,202.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(455.67,208){\rule{0.400pt}{1.204pt}}
\multiput(455.17,210.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(456.0,202.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(456.67,215){\rule{0.400pt}{1.927pt}}
\multiput(456.17,215.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(457.0,208.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(458.0,211.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(458,220.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,211.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(459.0,221.0){\usebox{\plotpoint}}
\put(459.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459,227.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,220.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(459.67,215){\rule{0.400pt}{3.614pt}}
\multiput(459.17,215.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(460.0,215.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(461.0,223.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(460.67,229){\rule{0.400pt}{0.723pt}}
\multiput(460.17,230.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(461.0,223.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(462.0,229.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(462.0,240.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(461.67,237){\rule{0.400pt}{1.445pt}}
\multiput(461.17,240.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(462.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(462.67,243){\rule{0.400pt}{0.482pt}}
\multiput(462.17,244.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463.0,237.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(464.0,243.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(463.67,243){\rule{0.400pt}{0.723pt}}
\multiput(463.17,244.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(464.0,246.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(465.0,234.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(464.67,237){\rule{0.400pt}{0.964pt}}
\multiput(464.17,237.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(465.0,234.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466.0,241.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(465.67,239){\rule{0.400pt}{2.650pt}}
\multiput(465.17,239.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(466.0,239.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(467.0,243.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(466.67,242){\rule{0.400pt}{0.964pt}}
\multiput(466.17,244.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(467.0,243.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(468.0,242.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(468.0,253.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(467.67,253){\rule{0.400pt}{0.723pt}}
\multiput(467.17,254.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(468.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.0,253.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(469.0,253.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(469.0,253.0){\usebox{\plotpoint}}
\put(470.0,253.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(469.67,255){\rule{0.400pt}{0.723pt}}
\multiput(469.17,256.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(470.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471.0,254.0){\usebox{\plotpoint}}
\put(470.67,248){\rule{0.400pt}{2.409pt}}
\multiput(470.17,253.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(471.0,254.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(471.67,242){\rule{0.400pt}{4.336pt}}
\multiput(471.17,251.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(472.0,248.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(473.0,242.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(472.67,240){\rule{0.400pt}{1.204pt}}
\multiput(472.17,240.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(473.0,240.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(474.0,225.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473.67,234){\rule{0.400pt}{0.482pt}}
\multiput(473.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.0,225.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(475.0,234.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(475.0,226.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(475.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(475.0,229.0){\usebox{\plotpoint}}
\put(475.67,226){\rule{0.400pt}{1.686pt}}
\multiput(475.17,226.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(476.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(477.0,233.0){\usebox{\plotpoint}}
\put(476.67,227){\rule{0.400pt}{1.445pt}}
\multiput(476.17,227.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(477.0,227.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(478.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(477.67,231){\rule{0.400pt}{2.168pt}}
\multiput(477.17,231.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(478.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.67,231){\rule{0.400pt}{1.927pt}}
\multiput(478.17,235.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(479.0,239.0){\usebox{\plotpoint}}
\put(480.0,231.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(480.0,239.0){\usebox{\plotpoint}}
\put(480.0,239.0){\usebox{\plotpoint}}
\put(481.0,239.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481,241.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,243.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(482.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(482,246.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,238.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(483.0,247.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(482.67,249){\rule{0.400pt}{1.445pt}}
\multiput(482.17,249.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(483.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.67,248){\rule{0.400pt}{0.964pt}}
\multiput(483.17,248.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(484.0,248.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(485.0,251.0){\usebox{\plotpoint}}
\put(485,251.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,252.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(486,250.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,251.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(487,253.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,252.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(488,254){\usebox{\plotpoint}}
\put(488,249.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(489.0,249.0){\usebox{\plotpoint}}
\put(488.67,251){\rule{0.400pt}{0.723pt}}
\multiput(488.17,252.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(489.0,249.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490.0,250.0){\usebox{\plotpoint}}
\put(489.67,246){\rule{0.400pt}{1.204pt}}
\multiput(489.17,248.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(490.0,250.0){\usebox{\plotpoint}}
\put(490.67,249){\rule{0.400pt}{0.964pt}}
\multiput(490.17,249.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(491.0,246.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(491.67,243){\rule{0.400pt}{0.964pt}}
\multiput(491.17,245.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(492.0,245.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,238.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(493,241.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(494,243){\usebox{\plotpoint}}
\put(494,239.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495,241){\usebox{\plotpoint}}
\put(495,238.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,240.0){\usebox{\plotpoint}}
\put(496.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(496,239.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,240.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,240.0){\usebox{\plotpoint}}
\put(497.0,240.0){\usebox{\plotpoint}}
\put(497.0,241.0){\usebox{\plotpoint}}
\put(498.0,241.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(498,243.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,244.0){\usebox{\plotpoint}}
\put(499.0,242.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.0,242.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,244.0){\usebox{\plotpoint}}
\put(500,244.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.67,243){\rule{0.400pt}{0.723pt}}
\multiput(500.17,243.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(501.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502,246){\usebox{\plotpoint}}
\put(502.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.67,247){\rule{0.400pt}{0.482pt}}
\multiput(501.17,247.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.0,247.0){\usebox{\plotpoint}}
\put(503.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.0,247.0){\usebox{\plotpoint}}
\put(504.0,247.0){\usebox{\plotpoint}}
\put(504.0,248.0){\usebox{\plotpoint}}
\put(505,247.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,248.0){\usebox{\plotpoint}}
\put(506,248){\usebox{\plotpoint}}
\put(506.0,248.0){\usebox{\plotpoint}}
\put(506,247.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,248.0){\usebox{\plotpoint}}
\put(507,246.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,248.0){\usebox{\plotpoint}}
\put(508,247){\usebox{\plotpoint}}
\put(508,247){\usebox{\plotpoint}}
\put(508,246.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,247.0){\usebox{\plotpoint}}
\put(509.0,247.0){\usebox{\plotpoint}}
\put(510.0,246.0){\usebox{\plotpoint}}
\put(510.0,246.0){\usebox{\plotpoint}}
\put(510.0,247.0){\usebox{\plotpoint}}
\put(511.0,247.0){\usebox{\plotpoint}}
\put(511.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.0,246.0){\usebox{\plotpoint}}
\put(512.0,245.0){\usebox{\plotpoint}}
\put(512.0,245.0){\usebox{\plotpoint}}
\put(512,243.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,245.0){\usebox{\plotpoint}}
\put(513.0,245.0){\usebox{\plotpoint}}
\put(513.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(517.0,245.0){\usebox{\plotpoint}}
\put(517.0,246.0){\usebox{\plotpoint}}
\put(518.0,245.0){\usebox{\plotpoint}}
\put(518.0,245.0){\usebox{\plotpoint}}
\put(520,244.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,245.0){\usebox{\plotpoint}}
\put(521.0,246.0){\usebox{\plotpoint}}
\put(522.0,246.0){\usebox{\plotpoint}}
\put(522.0,246.0){\usebox{\plotpoint}}
\put(522.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524,245.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,246.0){\usebox{\plotpoint}}
\put(525,246){\usebox{\plotpoint}}
\put(525,246){\usebox{\plotpoint}}
\put(525.0,246.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\end{picture}

